Improving Deep Ensembles by Estimating Confusion Matrices

Ensembling in deep learning improves accuracy and calibration over single networks. The traditional aggregation approach, ensemble averaging, treats all individual networks equally by averaging their outputs. Inspired by crowdsourcing we propose an aggregation method called soft Dawid Skene for deep ensembles that estimates confusion matrices of ensemble members and weighs them according to their inferred performance. Soft Dawid Skene aggregates soft labels in contrast to hard labels often used in crowdsourcing. We empirically show the superiority of soft Dawid Skene in accuracy, calibration and out of distribution detection in comparison to ensemble averaging in extensive experiments.

==> (inline-0) <==
\begin{tabular}{lcccc|cccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{4}{c}{MNIST} & \multicolumn{4}{c}{CIFAR10} \\
         & lap & pred & aggr & total & lap & pred & aggr & total\\
        \midrule
        DS & --- & 5.5 & 0.77 & 6 &  --- & 27 & 0.69 & 28 \\
        BCC & --- & 5.5 & 1.04 & 7 &  --- & 27 & 1 & 28 \\
        PE & 39 & 5 & 0.002 & 44 & 339 & 27 & 0.002 & 366 \\
        EA & --- & 5.5 & 0.001 & 6 & --- & 27 & 0.002 & 27 \\
        SDS & --- & 5.5 & 0.88 & 6 & --- & 27 & 0.89 & 28 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccc|cccc}
        \toprule
        \multirow{2}{*}{Method} & \multicolumn{4}{c}{CIFAR100}  & \multicolumn{4}{c}{ImageNet}  \\
         & lap & pred & aggr & total & lap & pred & aggr & total\\
        \midrule
        DS &  --- & 24 & 3 & 27 & --- & 285 & 165 & 450 \\
        BCC &  --- & 24 & 9 & 33 & --- & 285 & 321 & 606 \\
        PE & 339 & 70 & 0.01 & 409 & 597 & X & X & >597 \\
        EA &  --- & 24 & 0.05 & 24 & --- & 285 & 0.3 & 285 \\
        SDS & --- & 24 & 11 & 35 & --- & 285 & 114 & 399 \\
        \bottomrule
    \end{tabular}
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR10 with noise corruptions of increasing severity.}
    \label{tab:cifar10_noise}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR10 with noise corruptions of increasing severity (continued).}
    \label{tab:cifar10_noise}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Gaussian Noise} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.676 $\pm$ 0.008 & 0.426 $\pm$ 0.014 & 0.260 $\pm$ 0.011 & 0.218 $\pm$ 0.020 & 0.191 $\pm$ 0.019 \\
          &   & BCC & 0.678 $\pm$ 0.008 & 0.422 $\pm$ 0.009 & 0.249 $\pm$ 0.006 & 0.212 $\pm$ 0.023 & 0.187 $\pm$ 0.021 \\
          &   & PE & 0.674 $\pm$ 0.012 & 0.422 $\pm$ 0.009 & 0.262 $\pm$ 0.012 & 0.219 $\pm$ 0.017 & 0.194 $\pm$ 0.022 \\
          &   & EA & 0.674 $\pm$ 0.011 & 0.422 $\pm$ 0.009 & 0.261 $\pm$ 0.013 & 0.218 $\pm$ 0.017 & 0.193 $\pm$ 0.021 \\
          &   & SDS & \textbf{0.689} $\pm$ 0.010 & \textbf{0.437} $\pm$ 0.010 & \textbf{0.268} $\pm$ 0.011 & \textbf{0.222} $\pm$ 0.016 & \textbf{0.195} $\pm$ 0.020 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.305 $\pm$ 0.012 & 0.545 $\pm$ 0.029 & 0.705 $\pm$ 0.028 & 0.739 $\pm$ 0.043 & 0.761 $\pm$ 0.046 \\
          &   & BCC & 0.302 $\pm$ 0.016 & 0.519 $\pm$ 0.072 & 0.483 $\pm$ 0.082 & \textbf{0.404} $\pm$ 0.077 & \textbf{0.369} $\pm$ 0.064 \\
          &   & PE & \textbf{0.140} $\pm$ 0.087 & 0.355 $\pm$ 0.095 & 0.493 $\pm$ 0.096 & 0.519 $\pm$ 0.097 & 0.527 $\pm$ 0.101 \\
          &   & EA & 0.152 $\pm$ 0.082 & 0.363 $\pm$ 0.097 & 0.502 $\pm$ 0.097 & 0.530 $\pm$ 0.098 & 0.538 $\pm$ 0.100 \\
          &   & SDS & 0.149 $\pm$ 0.036 & \textbf{0.302} $\pm$ 0.090 & \textbf{0.432} $\pm$ 0.090 & 0.460 $\pm$ 0.091 & 0.469 $\pm$ 0.093 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.619 $\pm$ 0.017 & 1.103 $\pm$ 0.039 & 1.416 $\pm$ 0.045 & 1.492 $\pm$ 0.064 & 1.535 $\pm$ 0.072 \\
          &   & BCC & 0.614 $\pm$ 0.022 & 1.067 $\pm$ 0.098 & 1.145 $\pm$ 0.073 & \textbf{1.095} $\pm$ 0.074 & \textbf{1.079} $\pm$ 0.052 \\
          &   & PE & 0.507 $\pm$ 0.014 & 0.903 $\pm$ 0.071 & 1.152 $\pm$ 0.104 & 1.209 $\pm$ 0.111 & 1.233 $\pm$ 0.113 \\
          &   & EA & 0.511 $\pm$ 0.015 & 0.912 $\pm$ 0.076 & 1.163 $\pm$ 0.108 & 1.222 $\pm$ 0.113 & 1.246 $\pm$ 0.116 \\
          &   & SDS & \textbf{0.460} $\pm$ \textbf{0.011} & \textbf{0.813} $\pm$ 0.056 & \textbf{1.061} $\pm$ 0.087 & 1.127 $\pm$ 0.089 & 1.155 $\pm$ 0.094 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 3.016 $\pm$ 0.421 & 5.432 $\pm$ 1.093 & 8.605 $\pm$ 2.270 & 10.378 $\pm$ 3.304 & 13.834 $\pm$ 1.814 \\
          &   & BCC & 2.821 $\pm$ 0.489 & 4.915 $\pm$ 1.034 & 5.606 $\pm$ 1.142 & 5.462 $\pm$ 0.771 & 5.372 $\pm$ 0.903 \\
          &   & PE & 1.427 $\pm$ 0.100 & 2.891 $\pm$ 0.450 & 3.963 $\pm$ 0.625 & 4.232 $\pm$ 0.635 & 4.327 $\pm$ 0.612 \\
          &   & EA & 1.485 $\pm$ 0.133 & 3.021 $\pm$ 0.527 & 4.147 $\pm$ 0.721 & 4.427 $\pm$ 0.730 & 4.526 $\pm$ 0.705 \\
          &   & SDS & \textbf{1.054} $\pm$ \textbf{0.003} & \textbf{1.989} $\pm$ \textbf{0.123} & \textbf{3.190} $\pm$ 0.472 & \textbf{3.672} $\pm$ 0.413 & \textbf{3.872} $\pm$ 0.521 \\
        \midrule
        \multirow{20}{1cm}{Shot Noise} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.794 $\pm$ 0.009 & 0.659 $\pm$ 0.006 & 0.391 $\pm$ 0.011 & 0.329 $\pm$ 0.012 & 0.244 $\pm$ 0.019 \\
          &   & BCC & 0.796 $\pm$ 0.007 & 0.663 $\pm$ 0.009 & 0.390 $\pm$ 0.009 & 0.310 $\pm$ 0.023 & 0.236 $\pm$ 0.005 \\
          &   & PE & 0.797 $\pm$ 0.010 & 0.658 $\pm$ 0.009 & 0.392 $\pm$ 0.004 & 0.326 $\pm$ 0.007 & 0.243 $\pm$ 0.018 \\
          &   & EA & 0.797 $\pm$ 0.009 & 0.658 $\pm$ 0.007 & 0.391 $\pm$ 0.005 & 0.326 $\pm$ 0.007 & 0.242 $\pm$ 0.017 \\
          &   & SDS & \textbf{0.807} $\pm$ 0.007 & \textbf{0.673} $\pm$ 0.008 & \textbf{0.404} $\pm$ 0.006 & \textbf{0.336} $\pm$ 0.007 & \textbf{0.246} $\pm$ 0.015 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.192 $\pm$ 0.005 & 0.321 $\pm$ 0.014 & 0.577 $\pm$ 0.030 & 0.631 $\pm$ 0.035 & 0.698 $\pm$ 0.053 \\
          &   & BCC & 0.188 $\pm$ 0.010 & 0.315 $\pm$ 0.022 & 0.555 $\pm$ 0.067 & 0.513 $\pm$ 0.137 & 0.465 $\pm$ 0.045 \\
          &   & PE & \textbf{0.094} $\pm$ 0.013 & \textbf{0.153} $\pm$ 0.091 & 0.376 $\pm$ 0.085 & 0.422 $\pm$ 0.081 & 0.466 $\pm$ 0.080 \\
          &   & EA & 0.101 $\pm$ 0.011 & 0.161 $\pm$ 0.091 & 0.384 $\pm$ 0.089 & 0.431 $\pm$ 0.082 & 0.476 $\pm$ 0.078 \\
          &   & SDS & 0.102 $\pm$ 0.014 & 0.157 $\pm$ 0.041 & \textbf{0.321} $\pm$ 0.084 & \textbf{0.364} $\pm$ 0.078 & \textbf{0.410} $\pm$ 0.073 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.390 $\pm$ 0.009 & 0.650 $\pm$ 0.020 & 1.165 $\pm$ 0.041 & 1.278 $\pm$ 0.046 & 1.417 $\pm$ 0.078 \\
          &   & BCC & 0.385 $\pm$ 0.011 & 0.643 $\pm$ 0.029 & 1.133 $\pm$ 0.094 & 1.144 $\pm$ 0.142 & 1.133 $\pm$ 0.042 \\
          &   & PE & 0.318 $\pm$ 0.030 & 0.531 $\pm$ 0.013 & 0.944 $\pm$ 0.063 & 1.041 $\pm$ 0.069 & 1.139 $\pm$ 0.073 \\
          &   & EA & 0.321 $\pm$ 0.027 & 0.536 $\pm$ 0.014 & 0.953 $\pm$ 0.066 & 1.052 $\pm$ 0.072 & 1.151 $\pm$ 0.075 \\
          &   & SDS & \textbf{0.296} $\pm$ 0.021 & \textbf{0.481} $\pm$ \textbf{0.010} & \textbf{0.855} $\pm$ 0.049 & \textbf{0.954} $\pm$ 0.052 & \textbf{1.064} $\pm$ 0.056 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 2.030 $\pm$ 0.274 & 3.267 $\pm$ 0.567 & 6.433 $\pm$ 1.717 & 6.984 $\pm$ 1.419 & 10.172 $\pm$ 3.358 \\
          &   & BCC & 1.816 $\pm$ 0.256 & 2.919 $\pm$ 0.534 & 5.380 $\pm$ 1.146 & 5.358 $\pm$ 1.340 & 5.434 $\pm$ 0.700 \\
          &   & PE & 0.818 $\pm$ 0.052 & 1.523 $\pm$ 0.123 & 3.103 $\pm$ 0.416 & 3.538 $\pm$ 0.447 & 3.921 $\pm$ 0.412 \\
          &   & EA & 0.846 $\pm$ 0.037 & 1.586 $\pm$ 0.159 & 3.242 $\pm$ 0.490 & 3.699 $\pm$ 0.522 & 4.098 $\pm$ 0.482 \\
          &   & SDS & \textbf{0.710} $\pm$ \textbf{0.033} & \textbf{1.104} $\pm$ \textbf{0.024} & \textbf{2.190} $\pm$ \textbf{0.080} & \textbf{2.664} $\pm$ \textbf{0.125} & \textbf{3.320} $\pm$ 0.191 \\
        \midrule
        \multirow{20}{1cm}{Impulse Noise} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.784 $\pm$ 0.004 & 0.612 $\pm$ 0.005 & 0.505 $\pm$ 0.012 & 0.356 $\pm$ 0.012 & 0.249 $\pm$ 0.013 \\
          &   & BCC & 0.785 $\pm$ 0.005 & 0.614 $\pm$ 0.008 & 0.487 $\pm$ 0.039 & 0.346 $\pm$ 0.029 & 0.237 $\pm$ 0.034 \\
          &   & PE & 0.786 $\pm$ 0.006 & 0.610 $\pm$ 0.007 & 0.507 $\pm$ 0.013 & 0.363 $\pm$ 0.013 & 0.257 $\pm$ 0.016 \\
          &   & EA & 0.786 $\pm$ 0.006 & 0.610 $\pm$ 0.006 & 0.508 $\pm$ 0.012 & 0.364 $\pm$ 0.013 & 0.257 $\pm$ 0.019 \\
          &   & SDS & \textbf{0.793} $\pm$ 0.004 & \textbf{0.624} $\pm$ 0.007 & \textbf{0.521} $\pm$ 0.010 & \textbf{0.370} $\pm$ 0.010 & \textbf{0.259} $\pm$ 0.019 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.199 $\pm$ 0.009 & 0.337 $\pm$ 0.031 & 0.409 $\pm$ 0.041 & 0.489 $\pm$ 0.069 & 0.551 $\pm$ 0.098 \\
          &   & BCC & 0.196 $\pm$ 0.011 & 0.344 $\pm$ 0.018 & 0.447 $\pm$ 0.022 & 0.507 $\pm$ 0.047 & 0.562 $\pm$ 0.137 \\
          &   & PE & \textbf{0.088} $\pm$ 0.008 & 0.139 $\pm$ 0.066 & 0.173 $\pm$ 0.072 & 0.209 $\pm$ 0.054 & 0.256 $\pm$ 0.049 \\
          &   & EA & 0.096 $\pm$ 0.005 & 0.161 $\pm$ 0.051 & 0.191 $\pm$ 0.065 & 0.222 $\pm$ 0.062 & 0.269 $\pm$ 0.058 \\
          &   & SDS & 0.094 $\pm$ 0.021 & \textbf{0.138} $\pm$ 0.030 & \textbf{0.148} $\pm$ 0.042 & \textbf{0.167} $\pm$ 0.057 & \textbf{0.218} $\pm$ 0.054 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.409 $\pm$ 0.009 & 0.715 $\pm$ 0.036 & 0.889 $\pm$ 0.038 & 1.090 $\pm$ 0.070 & 1.240 $\pm$ 0.114 \\
          &   & BCC & 0.405 $\pm$ 0.012 & 0.719 $\pm$ 0.027 & 0.940 $\pm$ 0.056 & 1.113 $\pm$ 0.040 & 1.255 $\pm$ 0.178 \\
          &   & PE & 0.331 $\pm$ 0.027 & 0.563 $\pm$ 0.011 & 0.693 $\pm$ 0.018 & 0.847 $\pm$ 0.017 & 0.953 $\pm$ 0.032 \\
          &   & EA & 0.333 $\pm$ 0.024 & 0.569 $\pm$ 0.015 & 0.701 $\pm$ 0.021 & 0.856 $\pm$ 0.022 & 0.965 $\pm$ 0.038 \\
          &   & SDS & \textbf{0.316} $\pm$ 0.019 & \textbf{0.528} $\pm$ \textbf{0.010} & \textbf{0.650} $\pm$ \textbf{0.014} & \textbf{0.809} $\pm$ \textbf{0.013} & \textbf{0.918} $\pm$ 0.032 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 2.019 $\pm$ 0.393 & 3.479 $\pm$ 0.765 & 4.278 $\pm$ 0.795 & 5.721 $\pm$ 1.000 & 8.498 $\pm$ 1.112 \\
          &   & BCC & 1.785 $\pm$ 0.333 & 2.993 $\pm$ 0.607 & 3.739 $\pm$ 0.347 & 4.327 $\pm$ 0.757 & 4.436 $\pm$ 1.154 \\
          &   & PE & 0.841 $\pm$ 0.010 & 1.557 $\pm$ 0.124 & 2.012 $\pm$ 0.154 & 2.518 $\pm$ 0.122 & 2.938 $\pm$ 0.183 \\
          &   & EA & 0.870 $\pm$ 0.010 & 1.620 $\pm$ 0.161 & 2.088 $\pm$ 0.191 & 2.592 $\pm$ 0.151 & 3.024 $\pm$ 0.217 \\
          &   & SDS & \textbf{0.803} $\pm$ \textbf{0.011} & \textbf{1.317} $\pm$ \textbf{0.078} & \textbf{1.653} $\pm$ \textbf{0.126} & \textbf{2.094} $\pm$ \textbf{0.093} & \textbf{2.524} $\pm$ \textbf{0.171} \\
\end{longtable}
}

\newpage
{
\scriptsize
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR10 with blur corruptions of increasing severity.}
    \label{tab:cifar10_blur}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR10 with blur corruptions of increasing severity (continued).}
    \label{tab:cifar10_blur_c}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Defocus Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.943 $\pm$ 0.006 & 0.926 $\pm$ 0.003 & 0.870 $\pm$ 0.004 & 0.755 $\pm$ 0.013 & 0.436 $\pm$ 0.016 \\
          &   & BCC & 0.944 $\pm$ 0.005 & 0.926 $\pm$ 0.003 & 0.870 $\pm$ 0.004 & 0.758 $\pm$ 0.015 & 0.398 $\pm$ 0.072 \\
          &   & PE & 0.944 $\pm$ 0.004 & 0.930 $\pm$ 0.001 & 0.878 $\pm$ 0.002 & 0.766 $\pm$ 0.012 & 0.451 $\pm$ 0.015 \\
          &   & EA & 0.945 $\pm$ 0.004 & 0.930 $\pm$ 0.001 & 0.877 $\pm$ 0.002 & 0.766 $\pm$ 0.014 & 0.450 $\pm$ 0.017 \\
          &   & SDS & \textbf{0.946} $\pm$ 0.003 & \textbf{0.932} $\pm$ \textbf{0.001} & \textbf{0.882} $\pm$ \textbf{0.002} & \textbf{0.777} $\pm$ 0.012 & \textbf{0.465} $\pm$ 0.016 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.054 $\pm$ 0.003 & 0.069 $\pm$ 0.002 & 0.118 $\pm$ 0.007 & 0.216 $\pm$ 0.023 & 0.458 $\pm$ 0.069 \\
          &   & BCC & \textbf{0.052} $\pm$ 0.002 & \textbf{0.067} $\pm$ 0.004 & 0.115 $\pm$ 0.011 & 0.211 $\pm$ 0.030 & 0.503 $\pm$ 0.016 \\
          &   & PE & 0.074 $\pm$ 0.097 & 0.082 $\pm$ 0.101 & 0.087 $\pm$ 0.085 & 0.100 $\pm$ 0.025 & 0.200 $\pm$ 0.093 \\
          &   & EA & 0.076 $\pm$ 0.095 & 0.083 $\pm$ 0.098 & 0.089 $\pm$ 0.078 & 0.105 $\pm$ 0.018 & 0.213 $\pm$ 0.094 \\
          &   & SDS & 0.075 $\pm$ 0.093 & 0.083 $\pm$ 0.097 & \textbf{0.086} $\pm$ 0.081 & \textbf{0.096} $\pm$ 0.037 & \textbf{0.166} $\pm$ 0.078 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.109 $\pm$ 0.008 & 0.141 $\pm$ 0.002 & 0.242 $\pm$ 0.008 & 0.447 $\pm$ 0.035 & 0.986 $\pm$ 0.068 \\
          &   & BCC & 0.107 $\pm$ 0.006 & 0.138 $\pm$ 0.003 & 0.238 $\pm$ 0.012 & 0.441 $\pm$ 0.042 & 1.065 $\pm$ 0.081 \\
          &   & PE & 0.109 $\pm$ 0.047 & 0.132 $\pm$ 0.043 & 0.206 $\pm$ 0.034 & 0.357 $\pm$ 0.012 & 0.763 $\pm$ 0.034 \\
          &   & EA & 0.108 $\pm$ 0.045 & 0.132 $\pm$ 0.042 & 0.206 $\pm$ 0.031 & 0.358 $\pm$ 0.010 & 0.772 $\pm$ 0.039 \\
          &   & SDS & \textbf{0.105} $\pm$ 0.039 & \textbf{0.128} $\pm$ 0.037 & \textbf{0.197} $\pm$ 0.028 & \textbf{0.335} $\pm$ 0.012 & \textbf{0.718} $\pm$ 0.022 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 0.695 $\pm$ 0.056 & 0.828 $\pm$ 0.022 & 1.410 $\pm$ 0.005 & 2.191 $\pm$ 0.444 & 4.823 $\pm$ 1.098 \\
          &   & BCC & 0.560 $\pm$ 0.073 & 0.677 $\pm$ 0.105 & 1.078 $\pm$ 0.197 & 1.872 $\pm$ 0.369 & 4.198 $\pm$ 0.251 \\
          &   & PE & 0.259 $\pm$ 0.126 & \textbf{0.313} $\pm$ 0.117 & 0.483 $\pm$ 0.087 & 0.862 $\pm$ 0.016 & 2.128 $\pm$ 0.140 \\
          &   & EA & 0.263 $\pm$ 0.123 & 0.319 $\pm$ 0.113 & 0.494 $\pm$ 0.078 & 0.889 $\pm$ 0.015 & 2.215 $\pm$ 0.178 \\
          &   & SDS & \textbf{0.258} $\pm$ 0.113 & \textbf{0.313} $\pm$ 0.106 & \textbf{0.466} $\pm$ 0.077 & \textbf{0.790} $\pm$ \textbf{0.033} & \textbf{1.883} $\pm$ \textbf{0.080} \\
        \midrule
        \multirow{20}{1cm}{Frosted Glass Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.485 $\pm$ 0.006 & 0.501 $\pm$ 0.008 & 0.491 $\pm$ 0.005 & 0.400 $\pm$ 0.007 & 0.396 $\pm$ 0.007 \\
          &   & BCC & 0.478 $\pm$ 0.015 & 0.497 $\pm$ 0.017 & 0.474 $\pm$ 0.033 & 0.395 $\pm$ 0.008 & 0.392 $\pm$ 0.010 \\
          &   & PE & 0.485 $\pm$ 0.003 & 0.501 $\pm$ 0.002 & 0.491 $\pm$ 0.005 & 0.401 $\pm$ 0.003 & 0.394 $\pm$ 0.005 \\
          &   & EA & 0.485 $\pm$ 0.002 & 0.501 $\pm$ 0.002 & 0.492 $\pm$ 0.006 & 0.402 $\pm$ 0.003 & 0.395 $\pm$ 0.003 \\
          &   & SDS & \textbf{0.497} $\pm$ \textbf{0.004} & \textbf{0.513} $\pm$ 0.002 & \textbf{0.505} $\pm$ 0.007 & \textbf{0.409} $\pm$ 0.002 & \textbf{0.400} $\pm$ 0.003 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.455 $\pm$ 0.030 & 0.440 $\pm$ 0.020 & 0.455 $\pm$ 0.025 & 0.526 $\pm$ 0.036 & 0.543 $\pm$ 0.025 \\
          &   & BCC & 0.464 $\pm$ 0.015 & 0.447 $\pm$ 0.010 & 0.474 $\pm$ 0.013 & 0.538 $\pm$ 0.019 & 0.544 $\pm$ 0.025 \\
          &   & PE & 0.243 $\pm$ 0.070 & 0.228 $\pm$ 0.071 & 0.242 $\pm$ 0.080 & 0.310 $\pm$ 0.068 & 0.327 $\pm$ 0.070 \\
          &   & EA & 0.252 $\pm$ 0.074 & 0.238 $\pm$ 0.073 & 0.251 $\pm$ 0.081 & 0.320 $\pm$ 0.071 & 0.338 $\pm$ 0.073 \\
          &   & SDS & \textbf{0.197} $\pm$ 0.075 & \textbf{0.183} $\pm$ 0.072 & \textbf{0.195} $\pm$ 0.081 & \textbf{0.252} $\pm$ 0.067 & \textbf{0.272} $\pm$ 0.069 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.950 $\pm$ 0.038 & 0.916 $\pm$ 0.028 & 0.943 $\pm$ 0.032 & 1.096 $\pm$ 0.046 & 1.121 $\pm$ 0.033 \\
          &   & BCC & 0.964 $\pm$ 0.017 & 0.933 $\pm$ 0.010 & 0.978 $\pm$ 0.035 & 1.114 $\pm$ 0.025 & 1.124 $\pm$ 0.032 \\
          &   & PE & 0.755 $\pm$ 0.018 & 0.731 $\pm$ 0.015 & 0.750 $\pm$ 0.026 & 0.882 $\pm$ 0.026 & 0.906 $\pm$ 0.032 \\
          &   & EA & 0.763 $\pm$ 0.022 & 0.740 $\pm$ 0.018 & 0.759 $\pm$ 0.029 & 0.892 $\pm$ 0.031 & 0.916 $\pm$ 0.036 \\
          &   & SDS & \textbf{0.697} $\pm$ \textbf{0.019} & \textbf{0.675} $\pm$ \textbf{0.014} & \textbf{0.690} $\pm$ \textbf{0.023} & \textbf{0.823} $\pm$ \textbf{0.026} & \textbf{0.844} $\pm$ \textbf{0.025} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 4.571 $\pm$ 0.704 & 4.222 $\pm$ 0.342 & 4.570 $\pm$ 0.599 & 5.753 $\pm$ 0.958 & 5.832 $\pm$ 0.992 \\
          &   & BCC & 4.103 $\pm$ 0.497 & 3.865 $\pm$ 0.465 & 4.169 $\pm$ 0.431 & 4.778 $\pm$ 0.383 & 4.689 $\pm$ 0.731 \\
          &   & PE & 2.204 $\pm$ 0.113 & 2.131 $\pm$ 0.111 & 2.228 $\pm$ 0.190 & 2.752 $\pm$ 0.111 & 2.917 $\pm$ 0.207 \\
          &   & EA & 2.291 $\pm$ 0.149 & 2.215 $\pm$ 0.146 & 2.322 $\pm$ 0.230 & 2.860 $\pm$ 0.155 & 3.037 $\pm$ 0.259 \\
          &   & SDS & \textbf{1.735} $\pm$ \textbf{0.132} & \textbf{1.646} $\pm$ \textbf{0.100} & \textbf{1.676} $\pm$ \textbf{0.112} & \textbf{2.287} $\pm$ \textbf{0.213} & \textbf{2.354} $\pm$ \textbf{0.196} \\
        \midrule
        \multirow{20}{1cm}{Motion Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.902 $\pm$ 0.004 & 0.823 $\pm$ 0.003 & 0.713 $\pm$ 0.012 & 0.717 $\pm$ 0.009 & 0.607 $\pm$ 0.023 \\
          &   & BCC & 0.902 $\pm$ 0.004 & 0.823 $\pm$ 0.003 & 0.671 $\pm$ 0.061 & 0.672 $\pm$ 0.069 & 0.569 $\pm$ 0.043 \\
          &   & PE & 0.906 $\pm$ 0.002 & 0.831 $\pm$ 0.007 & 0.718 $\pm$ 0.014 & 0.719 $\pm$ 0.011 & 0.608 $\pm$ 0.020 \\
          &   & EA & 0.907 $\pm$ 0.001 & 0.830 $\pm$ 0.007 & 0.718 $\pm$ 0.015 & 0.720 $\pm$ 0.011 & 0.609 $\pm$ 0.021 \\
          &   & SDS & \textbf{0.909} $\pm$ \textbf{0.001} & \textbf{0.837} $\pm$ 0.007 & \textbf{0.730} $\pm$ 0.015 & \textbf{0.732} $\pm$ 0.011 & \textbf{0.625} $\pm$ 0.024 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.090 $\pm$ 0.004 & 0.161 $\pm$ 0.010 & 0.256 $\pm$ 0.030 & 0.252 $\pm$ 0.028 & 0.346 $\pm$ 0.052 \\
          &   & BCC & 0.088 $\pm$ 0.006 & 0.157 $\pm$ 0.015 & 0.295 $\pm$ 0.040 & 0.293 $\pm$ 0.044 & 0.381 $\pm$ 0.013 \\
          &   & PE & 0.084 $\pm$ 0.092 & 0.093 $\pm$ 0.058 & 0.115 $\pm$ 0.018 & 0.117 $\pm$ 0.017 & 0.148 $\pm$ 0.078 \\
          &   & EA & 0.085 $\pm$ 0.089 & 0.096 $\pm$ 0.052 & 0.119 $\pm$ 0.023 & 0.120 $\pm$ 0.021 & 0.156 $\pm$ 0.081 \\
          &   & SDS & \textbf{0.082} $\pm$ 0.089 & \textbf{0.092} $\pm$ 0.059 & \textbf{0.112} $\pm$ 0.011 & \textbf{0.111} $\pm$ 0.010 & \textbf{0.141} $\pm$ 0.048 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.186 $\pm$ 0.003 & 0.330 $\pm$ 0.017 & 0.531 $\pm$ 0.045 & 0.527 $\pm$ 0.036 & 0.726 $\pm$ 0.071 \\
          &   & BCC & 0.183 $\pm$ 0.005 & 0.325 $\pm$ 0.023 & 0.614 $\pm$ 0.102 & 0.611 $\pm$ 0.111 & 0.794 $\pm$ 0.051 \\
          &   & PE & 0.166 $\pm$ 0.040 & 0.271 $\pm$ 0.026 & 0.423 $\pm$ 0.010 & 0.421 $\pm$ 0.010 & 0.571 $\pm$ 0.037 \\
          &   & EA & 0.165 $\pm$ 0.038 & 0.272 $\pm$ 0.023 & 0.426 $\pm$ 0.012 & 0.423 $\pm$ 0.010 & 0.576 $\pm$ 0.041 \\
          &   & SDS & \textbf{0.160} $\pm$ 0.033 & \textbf{0.257} $\pm$ 0.019 & \textbf{0.396} $\pm$ \textbf{0.007} & \textbf{0.394} $\pm$ \textbf{0.007} & \textbf{0.533} $\pm$ 0.032 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 1.066 $\pm$ 0.069 & 1.744 $\pm$ 0.074 & 2.551 $\pm$ 0.584 & 2.734 $\pm$ 0.102 & 3.350 $\pm$ 0.720 \\
          &   & BCC & 0.869 $\pm$ 0.157 & 1.441 $\pm$ 0.264 & 2.668 $\pm$ 0.329 & 2.662 $\pm$ 0.350 & 3.296 $\pm$ 0.053 \\
          &   & PE & 0.388 $\pm$ 0.109 & 0.647 $\pm$ 0.064 & 1.035 $\pm$ 0.042 & 1.038 $\pm$ 0.037 & 1.469 $\pm$ 0.124 \\
          &   & EA & 0.395 $\pm$ 0.103 & 0.664 $\pm$ 0.054 & 1.071 $\pm$ 0.054 & 1.072 $\pm$ 0.049 & 1.524 $\pm$ 0.151 \\
          &   & SDS & \textbf{0.381} $\pm$ 0.092 & \textbf{0.603} $\pm$ 0.048 & \textbf{0.927} $\pm$ \textbf{0.013} & \textbf{0.926} $\pm$ \textbf{0.016} & \textbf{1.265} $\pm$ 0.103 \\
\newpage
        \multirow{20}{1cm}{Zoom Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.869 $\pm$ 0.008 & 0.831 $\pm$ 0.011 & 0.761 $\pm$ 0.013 & 0.680 $\pm$ 0.015 & 0.564 $\pm$ 0.022 \\
          &   & BCC & 0.869 $\pm$ 0.007 & 0.832 $\pm$ 0.010 & 0.763 $\pm$ 0.013 & 0.689 $\pm$ 0.015 & 0.514 $\pm$ 0.103 \\
          &   & PE & 0.877 $\pm$ 0.003 & 0.840 $\pm$ 0.005 & 0.769 $\pm$ 0.012 & 0.691 $\pm$ 0.012 & 0.580 $\pm$ 0.011 \\
          &   & EA & 0.877 $\pm$ 0.005 & 0.840 $\pm$ 0.004 & 0.770 $\pm$ 0.011 & 0.693 $\pm$ 0.011 & 0.580 $\pm$ 0.012 \\
          &   & SDS & \textbf{0.881} $\pm$ 0.004 & \textbf{0.848} $\pm$ 0.005 & \textbf{0.781} $\pm$ 0.012 & \textbf{0.708} $\pm$ 0.013 & \textbf{0.596} $\pm$ 0.011 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.119 $\pm$ 0.006 & 0.150 $\pm$ 0.009 & 0.208 $\pm$ 0.022 & 0.272 $\pm$ 0.030 & 0.360 $\pm$ 0.045 \\
          &   & BCC & 0.116 $\pm$ 0.008 & 0.146 $\pm$ 0.012 & 0.204 $\pm$ 0.025 & 0.266 $\pm$ 0.035 & 0.416 $\pm$ 0.056 \\
          &   & PE & \textbf{0.084} $\pm$ 0.086 & \textbf{0.085} $\pm$ 0.069 & 0.095 $\pm$ 0.030 & 0.109 $\pm$ 0.015 & 0.139 $\pm$ 0.072 \\
          &   & EA & 0.087 $\pm$ 0.081 & 0.089 $\pm$ 0.063 & 0.098 $\pm$ 0.023 & 0.115 $\pm$ 0.020 & 0.152 $\pm$ 0.068 \\
          &   & SDS & 0.085 $\pm$ 0.084 & 0.086 $\pm$ 0.072 & \textbf{0.094} $\pm$ 0.042 & \textbf{0.101} $\pm$ 0.007 & \textbf{0.125} $\pm$ 0.039 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.244 $\pm$ 0.010 & 0.309 $\pm$ 0.015 & 0.435 $\pm$ 0.030 & 0.572 $\pm$ 0.034 & 0.768 $\pm$ 0.046 \\
          &   & BCC & 0.241 $\pm$ 0.012 & 0.305 $\pm$ 0.017 & 0.427 $\pm$ 0.038 & 0.562 $\pm$ 0.046 & 0.878 $\pm$ 0.155 \\
          &   & PE & 0.205 $\pm$ 0.035 & 0.255 $\pm$ 0.031 & 0.346 $\pm$ 0.021 & 0.449 $\pm$ 0.011 & 0.601 $\pm$ 0.010 \\
          &   & EA & 0.206 $\pm$ 0.033 & 0.256 $\pm$ 0.028 & 0.348 $\pm$ 0.018 & 0.452 $\pm$ 0.008 & 0.606 $\pm$ 0.015 \\
          &   & SDS & \textbf{0.198} $\pm$ 0.030 & \textbf{0.243} $\pm$ 0.026 & \textbf{0.326} $\pm$ 0.019 & \textbf{0.419} $\pm$ \textbf{0.012} & \textbf{0.559} $\pm$ \textbf{0.010} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 1.321 $\pm$ 0.021 & 1.727 $\pm$ 0.128 & 2.115 $\pm$ 0.414 & 2.819 $\pm$ 0.515 & 3.643 $\pm$ 0.703 \\
          &   & BCC & 1.079 $\pm$ 0.186 & 1.335 $\pm$ 0.216 & 1.808 $\pm$ 0.334 & 2.341 $\pm$ 0.410 & 3.683 $\pm$ 0.471 \\
          &   & PE & 0.482 $\pm$ 0.090 & 0.605 $\pm$ 0.075 & 0.839 $\pm$ 0.043 & 1.125 $\pm$ 0.016 & 1.599 $\pm$ 0.069 \\
          &   & EA & 0.492 $\pm$ 0.082 & 0.619 $\pm$ 0.064 & 0.863 $\pm$ 0.031 & 1.162 $\pm$ 0.023 & 1.661 $\pm$ 0.095 \\
          &   & SDS & \textbf{0.471} $\pm$ 0.078 & \textbf{0.573} $\pm$ 0.068 & \textbf{0.777} $\pm$ 0.042 & \textbf{1.006} $\pm$ \textbf{0.036} & \textbf{1.367} $\pm$ \textbf{0.060} \\
\end{longtable}
}

{
\scriptsize
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR10 with weather corruptions of increasing severity.}
    \label{tab:cifar10_weather}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR10 with weather corruptions of increasing severity (continued).}
    \label{tab:cifar10_weather_c}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Snow} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.887 $\pm$ 0.013 & 0.767 $\pm$ 0.024 & 0.809 $\pm$ 0.019 & 0.782 $\pm$ 0.018 & 0.726 $\pm$ 0.018 \\
          &   & BCC & 0.887 $\pm$ 0.012 & 0.769 $\pm$ 0.021 & 0.811 $\pm$ 0.015 & 0.784 $\pm$ 0.015 & 0.728 $\pm$ 0.014 \\
          &   & PE & 0.889 $\pm$ 0.012 & 0.770 $\pm$ 0.023 & 0.810 $\pm$ 0.021 & 0.785 $\pm$ 0.018 & 0.728 $\pm$ 0.021 \\
          &   & EA & 0.890 $\pm$ 0.012 & 0.771 $\pm$ 0.023 & 0.810 $\pm$ 0.021 & 0.787 $\pm$ 0.016 & 0.729 $\pm$ 0.020 \\
          &   & SDS & \textbf{0.892} $\pm$ 0.010 & \textbf{0.780} $\pm$ 0.020 & \textbf{0.817} $\pm$ 0.016 & \textbf{0.794} $\pm$ 0.014 & \textbf{0.739} $\pm$ 0.018 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.106 $\pm$ 0.008 & 0.213 $\pm$ 0.017 & 0.176 $\pm$ 0.011 & 0.200 $\pm$ 0.009 & 0.249 $\pm$ 0.009 \\
          &   & BCC & 0.103 $\pm$ 0.005 & 0.208 $\pm$ 0.013 & 0.173 $\pm$ 0.009 & 0.197 $\pm$ 0.008 & 0.247 $\pm$ 0.010 \\
          &   & PE & \textbf{0.074} $\pm$ 0.062 & \textbf{0.096} $\pm$ 0.015 & \textbf{0.087} $\pm$ 0.021 & \textbf{0.094} $\pm$ 0.009 & \textbf{0.110} $\pm$ 0.027 \\
          &   & EA & 0.077 $\pm$ 0.060 & 0.105 $\pm$ 0.014 & 0.093 $\pm$ 0.021 & 0.101 $\pm$ 0.007 & 0.120 $\pm$ 0.023 \\
          &   & SDS & 0.075 $\pm$ 0.057 & \textbf{0.096} $\pm$ 0.011 & 0.088 $\pm$ 0.019 & 0.095 $\pm$ 0.006 & \textbf{0.110} $\pm$ 0.018 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.217 $\pm$ 0.019 & 0.437 $\pm$ 0.034 & 0.362 $\pm$ 0.027 & 0.411 $\pm$ 0.022 & 0.514 $\pm$ 0.021 \\
          &   & BCC & 0.213 $\pm$ 0.014 & 0.431 $\pm$ 0.028 & 0.357 $\pm$ 0.021 & 0.405 $\pm$ 0.017 & 0.507 $\pm$ 0.018 \\
          &   & PE & 0.188 $\pm$ 0.055 & 0.358 $\pm$ 0.056 & 0.301 $\pm$ 0.055 & 0.337 $\pm$ 0.048 & 0.417 $\pm$ 0.045 \\
          &   & EA & 0.189 $\pm$ 0.054 & 0.360 $\pm$ 0.054 & 0.303 $\pm$ 0.054 & 0.338 $\pm$ 0.045 & 0.420 $\pm$ 0.042 \\
          &   & SDS & \textbf{0.182} $\pm$ 0.044 & \textbf{0.339} $\pm$ 0.042 & \textbf{0.289} $\pm$ 0.042 & \textbf{0.322} $\pm$ 0.036 & \textbf{0.397} $\pm$ 0.033 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 1.237 $\pm$ 0.086 & 2.145 $\pm$ 0.111 & 1.842 $\pm$ 0.108 & 2.102 $\pm$ 0.109 & 2.633 $\pm$ 0.257 \\
          &   & BCC & 1.042 $\pm$ 0.089 & 1.956 $\pm$ 0.184 & 1.661 $\pm$ 0.165 & 1.902 $\pm$ 0.203 & 2.353 $\pm$ 0.310 \\
          &   & PE & 0.461 $\pm$ 0.130 & 0.928 $\pm$ 0.129 & 0.758 $\pm$ 0.123 & 0.860 $\pm$ 0.103 & 1.090 $\pm$ 0.097 \\
          &   & EA & 0.472 $\pm$ 0.125 & 0.959 $\pm$ 0.120 & 0.781 $\pm$ 0.117 & 0.886 $\pm$ 0.093 & 1.129 $\pm$ 0.083 \\
          &   & SDS & \textbf{0.455} $\pm$ 0.100 & \textbf{0.837} $\pm$ 0.084 & \textbf{0.719} $\pm$ 0.079 & \textbf{0.809} $\pm$ 0.069 & \textbf{0.984} $\pm$ 0.061 \\
        \midrule
        \multirow{20}{1cm}{Frost} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.880 $\pm$ 0.012 & 0.817 $\pm$ 0.011 & 0.700 $\pm$ 0.013 & 0.669 $\pm$ 0.012 & 0.546 $\pm$ 0.009 \\
          &   & BCC & 0.881 $\pm$ 0.010 & 0.820 $\pm$ 0.008 & 0.705 $\pm$ 0.007 & 0.673 $\pm$ 0.008 & 0.518 $\pm$ 0.056 \\
          &   & PE & 0.883 $\pm$ 0.009 & 0.820 $\pm$ 0.011 & 0.702 $\pm$ 0.017 & 0.670 $\pm$ 0.016 & 0.543 $\pm$ 0.019 \\
          &   & EA & 0.883 $\pm$ 0.009 & 0.820 $\pm$ 0.010 & 0.702 $\pm$ 0.015 & 0.670 $\pm$ 0.016 & 0.544 $\pm$ 0.019 \\
          &   & SDS & \textbf{0.887} $\pm$ 0.007 & \textbf{0.828} $\pm$ 0.009 & \textbf{0.714} $\pm$ 0.014 & \textbf{0.684} $\pm$ 0.015 & \textbf{0.557} $\pm$ 0.017 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.112 $\pm$ 0.005 & 0.168 $\pm$ 0.005 & 0.275 $\pm$ 0.007 & 0.305 $\pm$ 0.007 & 0.422 $\pm$ 0.007 \\
          &   & BCC & 0.109 $\pm$ 0.003 & 0.164 $\pm$ 0.007 & 0.270 $\pm$ 0.013 & 0.300 $\pm$ 0.012 & 0.447 $\pm$ 0.040 \\
          &   & PE & \textbf{0.076} $\pm$ 0.060 & \textbf{0.089} $\pm$ 0.023 & \textbf{0.120} $\pm$ 0.044 & \textbf{0.133} $\pm$ 0.059 & 0.213 $\pm$ 0.083 \\
          &   & EA & 0.080 $\pm$ 0.059 & 0.095 $\pm$ 0.021 & 0.131 $\pm$ 0.040 & 0.148 $\pm$ 0.051 & 0.222 $\pm$ 0.087 \\
          &   & SDS & 0.079 $\pm$ 0.059 & 0.090 $\pm$ 0.024 & \textbf{0.120} $\pm$ 0.023 & 0.136 $\pm$ 0.028 & \textbf{0.193} $\pm$ 0.061 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.228 $\pm$ 0.013 & 0.345 $\pm$ 0.013 & 0.565 $\pm$ 0.014 & 0.625 $\pm$ 0.013 & 0.864 $\pm$ 0.009 \\
          &   & BCC & 0.224 $\pm$ 0.009 & 0.339 $\pm$ 0.011 & 0.557 $\pm$ 0.014 & 0.617 $\pm$ 0.014 & 0.911 $\pm$ 0.088 \\
          &   & PE & 0.198 $\pm$ 0.048 & 0.286 $\pm$ 0.044 & 0.460 $\pm$ 0.035 & 0.503 $\pm$ 0.030 & 0.696 $\pm$ 0.010 \\
          &   & EA & 0.198 $\pm$ 0.046 & 0.288 $\pm$ 0.041 & 0.463 $\pm$ 0.032 & 0.507 $\pm$ 0.027 & 0.703 $\pm$ 0.007 \\
          &   & SDS & \textbf{0.190} $\pm$ 0.039 & \textbf{0.275} $\pm$ 0.034 & \textbf{0.429} $\pm$ 0.028 & \textbf{0.468} $\pm$ 0.023 & \textbf{0.637} $\pm$ \textbf{0.010} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 1.318 $\pm$ 0.034 & 1.820 $\pm$ 0.113 & 2.890 $\pm$ 0.288 & 3.253 $\pm$ 0.370 & 4.567 $\pm$ 0.559 \\
          &   & BCC & 1.105 $\pm$ 0.138 & 1.630 $\pm$ 0.221 & 2.587 $\pm$ 0.401 & 2.885 $\pm$ 0.430 & 4.184 $\pm$ 0.224 \\
          &   & PE & 0.479 $\pm$ 0.121 & 0.735 $\pm$ 0.104 & 1.261 $\pm$ 0.076 & 1.418 $\pm$ 0.072 & 2.126 $\pm$ 0.036 \\
          &   & EA & 0.491 $\pm$ 0.115 & 0.757 $\pm$ 0.093 & 1.308 $\pm$ 0.057 & 1.474 $\pm$ 0.052 & 2.218 $\pm$ 0.007 \\
          &   & SDS & \textbf{0.468} $\pm$ 0.099 & \textbf{0.678} $\pm$ 0.084 & \textbf{1.035} $\pm$ \textbf{0.068} & \textbf{1.124} $\pm$ \textbf{0.056} & \textbf{1.537} $\pm$ \textbf{0.072} \\

\newpage
        \multirow{20}{1cm}{Fog} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.931 $\pm$ 0.006 & 0.901 $\pm$ 0.007 & 0.864 $\pm$ 0.008 & 0.808 $\pm$ 0.011 & 0.612 $\pm$ 0.011 \\
          &   & BCC & 0.931 $\pm$ 0.007 & 0.902 $\pm$ 0.007 & 0.866 $\pm$ 0.008 & 0.810 $\pm$ 0.013 & 0.589 $\pm$ 0.037 \\
          &   & PE & 0.934 $\pm$ 0.003 & 0.905 $\pm$ 0.007 & 0.867 $\pm$ 0.009 & 0.810 $\pm$ 0.011 & 0.618 $\pm$ 0.011 \\
          &   & EA & 0.934 $\pm$ 0.004 & 0.905 $\pm$ 0.007 & 0.868 $\pm$ 0.009 & 0.811 $\pm$ 0.012 & 0.619 $\pm$ 0.012 \\
          &   & SDS & \textbf{0.935} $\pm$ 0.003 & \textbf{0.908} $\pm$ 0.006 & \textbf{0.873} $\pm$ 0.008 & \textbf{0.820} $\pm$ 0.011 & \textbf{0.632} $\pm$ 0.013 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.065 $\pm$ 0.003 & 0.092 $\pm$ 0.007 & 0.125 $\pm$ 0.009 & 0.175 $\pm$ 0.018 & 0.350 $\pm$ 0.028 \\
          &   & BCC & \textbf{0.063} $\pm$ 0.002 & \textbf{0.088} $\pm$ 0.010 & 0.119 $\pm$ 0.015 & 0.169 $\pm$ 0.026 & 0.371 $\pm$ 0.016 \\
          &   & PE & 0.080 $\pm$ 0.099 & \textbf{0.088} $\pm$ 0.095 & \textbf{0.092} $\pm$ 0.076 & 0.105 $\pm$ 0.048 & 0.141 $\pm$ 0.062 \\
          &   & EA & 0.080 $\pm$ 0.097 & 0.090 $\pm$ 0.091 & 0.096 $\pm$ 0.075 & 0.109 $\pm$ 0.044 & 0.153 $\pm$ 0.063 \\
          &   & SDS & 0.080 $\pm$ 0.094 & 0.089 $\pm$ 0.092 & 0.095 $\pm$ 0.078 & \textbf{0.104} $\pm$ 0.053 & \textbf{0.131} $\pm$ 0.037 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.132 $\pm$ 0.008 & 0.188 $\pm$ 0.014 & 0.256 $\pm$ 0.016 & 0.362 $\pm$ 0.028 & 0.720 $\pm$ 0.043 \\
          &   & BCC & 0.129 $\pm$ 0.006 & 0.183 $\pm$ 0.015 & 0.249 $\pm$ 0.021 & 0.355 $\pm$ 0.034 & 0.767 $\pm$ 0.052 \\
          &   & PE & 0.129 $\pm$ 0.053 & 0.174 $\pm$ 0.056 & 0.224 $\pm$ 0.048 & 0.303 $\pm$ 0.042 & 0.562 $\pm$ 0.022 \\
          &   & EA & 0.129 $\pm$ 0.052 & 0.174 $\pm$ 0.053 & 0.226 $\pm$ 0.048 & 0.304 $\pm$ 0.038 & 0.567 $\pm$ 0.022 \\
          &   & SDS & \textbf{0.124} $\pm$ 0.044 & \textbf{0.168} $\pm$ 0.045 & \textbf{0.216} $\pm$ 0.041 & \textbf{0.288} $\pm$ 0.034 & \textbf{0.522} $\pm$ \textbf{0.016} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 0.874 $\pm$ 0.086 & 1.109 $\pm$ 0.130 & 1.390 $\pm$ 0.127 & 1.909 $\pm$ 0.319 & 4.165 $\pm$ 0.940 \\
          &   & BCC & 0.669 $\pm$ 0.076 & 0.900 $\pm$ 0.164 & 1.164 $\pm$ 0.212 & 1.639 $\pm$ 0.323 & 3.460 $\pm$ 0.183 \\
          &   & PE & 0.305 $\pm$ 0.139 & 0.413 $\pm$ 0.141 & 0.538 $\pm$ 0.122 & 0.741 $\pm$ 0.109 & 1.533 $\pm$ 0.095 \\
          &   & EA & 0.311 $\pm$ 0.135 & 0.421 $\pm$ 0.134 & 0.553 $\pm$ 0.119 & 0.760 $\pm$ 0.101 & 1.588 $\pm$ 0.109 \\
          &   & SDS & \textbf{0.304} $\pm$ 0.122 & \textbf{0.406} $\pm$ 0.120 & \textbf{0.518} $\pm$ 0.108 & \textbf{0.674} $\pm$ 0.086 & \textbf{1.253} $\pm$ \textbf{0.030} \\
        \midrule
        \multirow{20}{1cm}{Brightness} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.944 $\pm$ 0.006 & 0.941 $\pm$ 0.007 & 0.936 $\pm$ 0.006 & 0.930 $\pm$ 0.006 & 0.909 $\pm$ 0.011 \\
          &   & BCC & 0.944 $\pm$ 0.006 & 0.941 $\pm$ 0.007 & 0.936 $\pm$ 0.006 & 0.930 $\pm$ 0.006 & 0.909 $\pm$ 0.012 \\
          &   & PE & 0.946 $\pm$ 0.004 & 0.942 $\pm$ 0.005 & 0.938 $\pm$ 0.005 & 0.932 $\pm$ 0.005 & 0.911 $\pm$ 0.008 \\
          &   & EA & 0.946 $\pm$ 0.004 & \textbf{0.943} $\pm$ 0.004 & 0.938 $\pm$ 0.005 & 0.931 $\pm$ 0.004 & 0.912 $\pm$ 0.007 \\
          &   & SDS & \textbf{0.947} $\pm$ 0.003 & \textbf{0.943} $\pm$ 0.004 & 0.938 $\pm$ 0.005 & \textbf{0.933} $\pm$ 0.004 & \textbf{0.913} $\pm$ 0.007 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.053 $\pm$ 0.003 & 0.056 $\pm$ 0.003 & 0.060 $\pm$ 0.003 & 0.065 $\pm$ 0.003 & 0.085 $\pm$ 0.006 \\
          &   & BCC & \textbf{0.052} $\pm$ 0.003 & \textbf{0.055} $\pm$ 0.003 & \textbf{0.059} $\pm$ 0.003 & \textbf{0.064} $\pm$ 0.003 & 0.083 $\pm$ 0.004 \\
          &   & PE & 0.072 $\pm$ 0.094 & 0.074 $\pm$ 0.093 & 0.075 $\pm$ 0.091 & 0.076 $\pm$ 0.090 & \textbf{0.079} $\pm$ 0.084 \\
          &   & EA & 0.074 $\pm$ 0.092 & 0.075 $\pm$ 0.091 & 0.076 $\pm$ 0.090 & 0.078 $\pm$ 0.088 & 0.081 $\pm$ 0.082 \\
          &   & SDS & 0.073 $\pm$ 0.088 & 0.074 $\pm$ 0.088 & 0.075 $\pm$ 0.085 & 0.077 $\pm$ 0.086 & 0.081 $\pm$ 0.081 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.108 $\pm$ 0.008 & 0.113 $\pm$ 0.009 & 0.122 $\pm$ 0.007 & 0.134 $\pm$ 0.007 & 0.173 $\pm$ 0.014 \\
          &   & BCC & 0.106 $\pm$ 0.006 & 0.112 $\pm$ 0.007 & 0.120 $\pm$ 0.006 & 0.132 $\pm$ 0.006 & 0.171 $\pm$ 0.011 \\
          &   & PE & 0.107 $\pm$ 0.048 & 0.112 $\pm$ 0.049 & 0.120 $\pm$ 0.049 & 0.129 $\pm$ 0.049 & 0.159 $\pm$ 0.052 \\
          &   & EA & 0.107 $\pm$ 0.047 & 0.112 $\pm$ 0.047 & 0.120 $\pm$ 0.047 & 0.130 $\pm$ 0.048 & 0.159 $\pm$ 0.051 \\
          &   & SDS & \textbf{0.104} $\pm$ 0.040 & \textbf{0.109} $\pm$ 0.041 & \textbf{0.116} $\pm$ 0.041 & \textbf{0.126} $\pm$ 0.042 & \textbf{0.155} $\pm$ 0.044 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 0.705 $\pm$ 0.068 & 0.727 $\pm$ 0.046 & 0.767 $\pm$ 0.062 & 0.839 $\pm$ 0.060 & 1.049 $\pm$ 0.047 \\
          &   & BCC & 0.569 $\pm$ 0.078 & 0.584 $\pm$ 0.069 & 0.629 $\pm$ 0.094 & 0.690 $\pm$ 0.094 & 0.867 $\pm$ 0.095 \\
          &   & PE & 0.256 $\pm$ 0.127 & \textbf{0.267} $\pm$ 0.129 & \textbf{0.284} $\pm$ 0.129 & \textbf{0.307} $\pm$ 0.128 & \textbf{0.378} $\pm$ 0.129 \\
          &   & EA & 0.260 $\pm$ 0.124 & 0.272 $\pm$ 0.125 & 0.290 $\pm$ 0.125 & 0.314 $\pm$ 0.125 & 0.387 $\pm$ 0.125 \\
          &   & SDS & \textbf{0.255} $\pm$ 0.113 & \textbf{0.267} $\pm$ 0.115 & 0.285 $\pm$ 0.115 & 0.309 $\pm$ 0.116 & 0.379 $\pm$ 0.112 \\
\end{longtable}
}

{
\scriptsize
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR10 with digital corruptions of increasing severity.}
    \label{tab:cifar10_digital}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR10 with digital corruptions of increasing severity (continued).}
    \label{tab:cifar10_digital_c}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Contrast} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.920 $\pm$ 0.005 & 0.839 $\pm$ 0.008 & 0.749 $\pm$ 0.012 & 0.588 $\pm$ 0.033 & 0.200 $\pm$ 0.021 \\
          &   & BCC & 0.921 $\pm$ 0.004 & 0.842 $\pm$ 0.011 & 0.754 $\pm$ 0.018 & 0.548 $\pm$ 0.046 & 0.181 $\pm$ 0.041 \\
          &   & PE & 0.923 $\pm$ 0.004 & 0.840 $\pm$ 0.008 & 0.752 $\pm$ 0.012 & 0.583 $\pm$ 0.024 & 0.207 $\pm$ 0.029 \\
          &   & EA & 0.924 $\pm$ 0.004 & 0.840 $\pm$ 0.008 & 0.753 $\pm$ 0.014 & 0.585 $\pm$ 0.024 & 0.206 $\pm$ 0.029 \\
          &   & SDS & \textbf{0.926} $\pm$ 0.003 & \textbf{0.847} $\pm$ 0.008 & \textbf{0.764} $\pm$ 0.015 & \textbf{0.603} $\pm$ 0.027 & \textbf{0.208} $\pm$ 0.030 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.075 $\pm$ 0.002 & 0.147 $\pm$ 0.015 & 0.226 $\pm$ 0.029 & 0.369 $\pm$ 0.064 & 0.636 $\pm$ 0.205 \\
          &   & BCC & \textbf{0.072} $\pm$ 0.003 & 0.141 $\pm$ 0.023 & 0.220 $\pm$ 0.037 & 0.408 $\pm$ 0.023 & 0.463 $\pm$ 0.037 \\
          &   & PE & 0.083 $\pm$ 0.095 & \textbf{0.099} $\pm$ 0.061 & \textbf{0.117} $\pm$ 0.017 & 0.169 $\pm$ 0.092 & 0.442 $\pm$ 0.209 \\
          &   & EA & 0.084 $\pm$ 0.095 & 0.102 $\pm$ 0.056 & 0.123 $\pm$ 0.014 & 0.178 $\pm$ 0.096 & 0.456 $\pm$ 0.214 \\
          &   & SDS & 0.085 $\pm$ 0.094 & 0.101 $\pm$ 0.065 & 0.118 $\pm$ 0.031 & \textbf{0.158} $\pm$ 0.053 & \textbf{0.392} $\pm$ 0.197 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.151 $\pm$ 0.005 & 0.304 $\pm$ 0.022 & 0.466 $\pm$ 0.044 & 0.769 $\pm$ 0.090 & 1.390 $\pm$ 0.232 \\
          &   & BCC & 0.148 $\pm$ 0.004 & 0.297 $\pm$ 0.029 & 0.459 $\pm$ 0.052 & 0.838 $\pm$ 0.058 & 1.164 $\pm$ 0.047 \\
          &   & PE & 0.145 $\pm$ 0.053 & 0.264 $\pm$ 0.046 & 0.384 $\pm$ 0.031 & 0.606 $\pm$ 0.045 & 1.156 $\pm$ 0.193 \\
          &   & EA & 0.145 $\pm$ 0.053 & 0.265 $\pm$ 0.044 & 0.386 $\pm$ 0.028 & 0.612 $\pm$ 0.047 & 1.173 $\pm$ 0.201 \\
          &   & SDS & \textbf{0.140} $\pm$ 0.045 & \textbf{0.252} $\pm$ 0.038 & \textbf{0.361} $\pm$ 0.025 & \textbf{0.565} $\pm$ 0.033 & \textbf{1.088} $\pm$ 0.164 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 0.942 $\pm$ 0.054 & 1.575 $\pm$ 0.226 & 2.285 $\pm$ 0.445 & 4.416 $\pm$ 1.635 & 11.990 $\pm$ 4.108 \\
          &   & BCC & 0.750 $\pm$ 0.110 & 1.370 $\pm$ 0.275 & 2.023 $\pm$ 0.452 & 3.620 $\pm$ 0.361 & 4.389 $\pm$ 0.398 \\
          &   & PE & 0.342 $\pm$ 0.137 & 0.636 $\pm$ 0.107 & 0.951 $\pm$ 0.078 & 1.602 $\pm$ 0.153 & 3.915 $\pm$ 0.637 \\
          &   & EA & 0.350 $\pm$ 0.135 & 0.653 $\pm$ 0.101 & 0.983 $\pm$ 0.075 & 1.666 $\pm$ 0.172 & 4.103 $\pm$ 0.707 \\
          &   & SDS & \textbf{0.341} $\pm$ 0.121 & \textbf{0.599} $\pm$ 0.085 & \textbf{0.834} $\pm$ \textbf{0.039} & \textbf{1.368} $\pm$ 0.117 & \textbf{3.185} $\pm$ 0.501 \\
\newpage
        \multirow{20}{1cm}{Elastic} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.898 $\pm$ 0.005 & 0.894 $\pm$ 0.004 & 0.851 $\pm$ 0.004 & 0.776 $\pm$ 0.007 & 0.685 $\pm$ 0.012 \\
          &   & BCC & 0.898 $\pm$ 0.005 & 0.894 $\pm$ 0.004 & 0.852 $\pm$ 0.004 & 0.776 $\pm$ 0.007 & 0.685 $\pm$ 0.011 \\
          &   & PE & 0.902 $\pm$ 0.001 & 0.900 $\pm$ 0.002 & 0.857 $\pm$ 0.003 & 0.782 $\pm$ 0.007 & 0.688 $\pm$ 0.012 \\
          &   & EA & 0.902 $\pm$ 0.001 & 0.900 $\pm$ 0.002 & 0.858 $\pm$ 0.003 & 0.782 $\pm$ 0.009 & 0.689 $\pm$ 0.011 \\
          &   & SDS & \textbf{0.904} $\pm$ \textbf{0.001} & \textbf{0.902} $\pm$ 0.002 & \textbf{0.863} $\pm$ 0.003 & \textbf{0.792} $\pm$ 0.010 & \textbf{0.700} $\pm$ 0.011 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.094 $\pm$ 0.001 & 0.097 $\pm$ 0.002 & 0.134 $\pm$ 0.008 & 0.204 $\pm$ 0.014 & 0.280 $\pm$ 0.022 \\
          &   & BCC & 0.092 $\pm$ 0.004 & 0.095 $\pm$ 0.005 & 0.131 $\pm$ 0.012 & 0.200 $\pm$ 0.018 & 0.278 $\pm$ 0.021 \\
          &   & PE & \textbf{0.082} $\pm$ 0.090 & 0.084 $\pm$ 0.089 & \textbf{0.087} $\pm$ 0.071 & \textbf{0.098} $\pm$ 0.026 & 0.109 $\pm$ 0.046 \\
          &   & EA & 0.083 $\pm$ 0.085 & 0.084 $\pm$ 0.086 & 0.091 $\pm$ 0.066 & 0.103 $\pm$ 0.019 & 0.118 $\pm$ 0.045 \\
          &   & SDS & 0.083 $\pm$ 0.086 & 0.084 $\pm$ 0.086 & 0.089 $\pm$ 0.071 & \textbf{0.098} $\pm$ 0.036 & \textbf{0.107} $\pm$ 0.028 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.192 $\pm$ 0.001 & 0.200 $\pm$ 0.002 & 0.277 $\pm$ 0.007 & 0.419 $\pm$ 0.022 & 0.585 $\pm$ 0.029 \\
          &   & BCC & 0.189 $\pm$ 0.004 & 0.196 $\pm$ 0.004 & 0.273 $\pm$ 0.013 & 0.414 $\pm$ 0.027 & 0.581 $\pm$ 0.031 \\
          &   & PE & 0.171 $\pm$ 0.042 & 0.177 $\pm$ 0.040 & 0.232 $\pm$ 0.031 & 0.335 $\pm$ 0.014 & 0.464 $\pm$ 0.021 \\
          &   & EA & 0.170 $\pm$ 0.040 & 0.177 $\pm$ 0.038 & 0.233 $\pm$ 0.028 & 0.336 $\pm$ 0.011 & 0.468 $\pm$ 0.020 \\
          &   & SDS & \textbf{0.166} $\pm$ 0.035 & \textbf{0.171} $\pm$ 0.034 & \textbf{0.223} $\pm$ 0.026 & \textbf{0.318} $\pm$ 0.012 & \textbf{0.440} $\pm$ 0.017 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 1.090 $\pm$ 0.055 & 1.186 $\pm$ 0.059 & 1.519 $\pm$ 0.052 & 2.151 $\pm$ 0.282 & 2.862 $\pm$ 0.365 \\
          &   & BCC & 0.894 $\pm$ 0.139 & 0.931 $\pm$ 0.149 & 1.220 $\pm$ 0.222 & 1.811 $\pm$ 0.325 & 2.466 $\pm$ 0.395 \\
          &   & PE & 0.397 $\pm$ 0.112 & 0.414 $\pm$ 0.104 & 0.549 $\pm$ 0.075 & 0.820 $\pm$ 0.017 & 1.184 $\pm$ 0.074 \\
          &   & EA & 0.403 $\pm$ 0.105 & 0.423 $\pm$ 0.097 & 0.563 $\pm$ 0.067 & 0.845 $\pm$ 0.002 & 1.224 $\pm$ 0.081 \\
          &   & SDS & \textbf{0.394} $\pm$ 0.099 & \textbf{0.409} $\pm$ 0.093 & \textbf{0.529} $\pm$ 0.068 & \textbf{0.758} $\pm$ \textbf{0.027} & \textbf{1.042} $\pm$ \textbf{0.037} \\
        \midrule
        \multirow{20}{1cm}{Pixelate} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.906 $\pm$ 0.009 & 0.831 $\pm$ 0.015 & 0.771 $\pm$ 0.014 & 0.591 $\pm$ 0.016 & 0.412 $\pm$ 0.008 \\
          &   & BCC & 0.907 $\pm$ 0.008 & 0.834 $\pm$ 0.012 & 0.774 $\pm$ 0.012 & 0.568 $\pm$ 0.047 & 0.394 $\pm$ 0.028 \\
          &   & PE & 0.908 $\pm$ 0.008 & 0.830 $\pm$ 0.016 & 0.769 $\pm$ 0.018 & 0.585 $\pm$ 0.020 & 0.404 $\pm$ 0.013 \\
          &   & EA & 0.908 $\pm$ 0.008 & 0.832 $\pm$ 0.015 & 0.772 $\pm$ 0.016 & 0.587 $\pm$ 0.019 & 0.405 $\pm$ 0.013 \\
          &   & SDS & \textbf{0.910} $\pm$ 0.005 & \textbf{0.839} $\pm$ 0.014 & \textbf{0.783} $\pm$ 0.013 & \textbf{0.601} $\pm$ 0.016 & \textbf{0.416} $\pm$ 0.011 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.088 $\pm$ 0.005 & 0.154 $\pm$ 0.010 & 0.210 $\pm$ 0.013 & 0.374 $\pm$ 0.026 & 0.541 $\pm$ 0.028 \\
          &   & BCC & 0.086 $\pm$ 0.004 & 0.151 $\pm$ 0.010 & 0.208 $\pm$ 0.013 & 0.404 $\pm$ 0.031 & 0.526 $\pm$ 0.054 \\
          &   & PE & \textbf{0.073} $\pm$ 0.074 & \textbf{0.082} $\pm$ 0.027 & \textbf{0.100} $\pm$ 0.015 & 0.197 $\pm$ 0.082 & 0.342 $\pm$ 0.081 \\
          &   & EA & 0.074 $\pm$ 0.069 & 0.088 $\pm$ 0.026 & 0.110 $\pm$ 0.010 & 0.211 $\pm$ 0.076 & 0.354 $\pm$ 0.085 \\
          &   & SDS & 0.074 $\pm$ 0.067 & 0.084 $\pm$ 0.032 & 0.106 $\pm$ 0.011 & \textbf{0.179} $\pm$ 0.055 & \textbf{0.287} $\pm$ 0.082 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.179 $\pm$ 0.011 & 0.320 $\pm$ 0.022 & 0.432 $\pm$ 0.022 & 0.770 $\pm$ 0.031 & 1.107 $\pm$ 0.030 \\
          &   & BCC & 0.176 $\pm$ 0.008 & 0.313 $\pm$ 0.019 & 0.426 $\pm$ 0.023 & 0.818 $\pm$ 0.072 & 1.088 $\pm$ 0.062 \\
          &   & PE & 0.160 $\pm$ 0.050 & 0.267 $\pm$ 0.046 & 0.353 $\pm$ 0.039 & 0.625 $\pm$ 0.021 & 0.905 $\pm$ 0.050 \\
          &   & EA & 0.160 $\pm$ 0.048 & 0.269 $\pm$ 0.044 & 0.355 $\pm$ 0.036 & 0.633 $\pm$ 0.021 & 0.917 $\pm$ 0.055 \\
          &   & SDS & \textbf{0.155} $\pm$ 0.039 & \textbf{0.253} $\pm$ 0.034 & \textbf{0.330} $\pm$ 0.026 & \textbf{0.566} $\pm$ \textbf{0.017} & \textbf{0.824} $\pm$ 0.037 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 0.987 $\pm$ 0.091 & 1.604 $\pm$ 0.159 & 2.090 $\pm$ 0.227 & 3.582 $\pm$ 0.395 & 5.655 $\pm$ 0.881 \\
          &   & BCC & 0.864 $\pm$ 0.120 & 1.445 $\pm$ 0.231 & 1.910 $\pm$ 0.358 & 3.436 $\pm$ 0.382 & 4.675 $\pm$ 1.212 \\
          &   & PE & 0.380 $\pm$ 0.129 & 0.673 $\pm$ 0.106 & 0.919 $\pm$ 0.086 & 1.863 $\pm$ 0.137 & 3.052 $\pm$ 0.416 \\
          &   & EA & 0.388 $\pm$ 0.123 & 0.693 $\pm$ 0.098 & 0.950 $\pm$ 0.075 & 1.951 $\pm$ 0.182 & 3.205 $\pm$ 0.502 \\
          &   & SDS & \textbf{0.377} $\pm$ 0.107 & \textbf{0.641} $\pm$ 0.075 & \textbf{0.830} $\pm$ 0.038 & \textbf{1.377} $\pm$ \textbf{0.088} & \textbf{2.143} $\pm$ \textbf{0.155} \\
        \midrule
        \multirow{20}{1cm}{JPEG} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.810 $\pm$ 0.012 & 0.748 $\pm$ 0.011 & 0.727 $\pm$ 0.011 & 0.700 $\pm$ 0.011 & 0.664 $\pm$ 0.009 \\
          &   & BCC & 0.811 $\pm$ 0.010 & 0.750 $\pm$ 0.010 & 0.728 $\pm$ 0.011 & 0.703 $\pm$ 0.010 & 0.665 $\pm$ 0.009 \\
          &   & PE & 0.813 $\pm$ 0.009 & 0.751 $\pm$ 0.010 & 0.728 $\pm$ 0.011 & 0.705 $\pm$ 0.012 & 0.667 $\pm$ 0.010 \\
          &   & EA & 0.813 $\pm$ 0.011 & 0.752 $\pm$ 0.010 & 0.728 $\pm$ 0.010 & 0.706 $\pm$ 0.011 & 0.669 $\pm$ 0.009 \\
          &   & SDS & \textbf{0.821} $\pm$ 0.010 & \textbf{0.761} $\pm$ 0.010 & \textbf{0.739} $\pm$ 0.010 & \textbf{0.715} $\pm$ 0.010 & \textbf{0.680} $\pm$ 0.009 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.174 $\pm$ 0.010 & 0.229 $\pm$ 0.012 & 0.247 $\pm$ 0.017 & 0.269 $\pm$ 0.016 & 0.301 $\pm$ 0.021 \\
          &   & BCC & 0.172 $\pm$ 0.010 & 0.227 $\pm$ 0.014 & 0.245 $\pm$ 0.019 & 0.265 $\pm$ 0.020 & 0.299 $\pm$ 0.023 \\
          &   & PE & \textbf{0.083} $\pm$ 0.010 & 0.097 $\pm$ 0.022 & 0.103 $\pm$ 0.032 & 0.105 $\pm$ 0.045 & 0.117 $\pm$ 0.058 \\
          &   & EA & 0.090 $\pm$ 0.011 & 0.105 $\pm$ 0.020 & 0.111 $\pm$ 0.030 & 0.114 $\pm$ 0.043 & 0.126 $\pm$ 0.057 \\
          &   & SDS & \textbf{0.083} $\pm$ 0.012 & \textbf{0.095} $\pm$ 0.017 & \textbf{0.097} $\pm$ 0.025 & \textbf{0.101} $\pm$ 0.033 & \textbf{0.108} $\pm$ 0.045 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.357 $\pm$ 0.018 & 0.472 $\pm$ 0.019 & 0.512 $\pm$ 0.025 & 0.554 $\pm$ 0.024 & 0.621 $\pm$ 0.031 \\
          &   & BCC & 0.354 $\pm$ 0.018 & 0.469 $\pm$ 0.021 & 0.508 $\pm$ 0.029 & 0.549 $\pm$ 0.028 & 0.619 $\pm$ 0.032 \\
          &   & PE & 0.292 $\pm$ 0.033 & 0.378 $\pm$ 0.023 & 0.407 $\pm$ 0.021 & 0.439 $\pm$ 0.018 & 0.488 $\pm$ 0.016 \\
          &   & EA & 0.293 $\pm$ 0.031 & 0.380 $\pm$ 0.021 & 0.410 $\pm$ 0.020 & 0.442 $\pm$ 0.017 & 0.492 $\pm$ 0.017 \\
          &   & SDS & \textbf{0.280} $\pm$ 0.026 & \textbf{0.360} $\pm$ 0.017 & \textbf{0.387} $\pm$ 0.017 & \textbf{0.417} $\pm$ 0.014 & \textbf{0.463} $\pm$ 0.013 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 1.818 $\pm$ 0.304 & 2.172 $\pm$ 0.291 & 2.376 $\pm$ 0.429 & 2.501 $\pm$ 0.361 & 2.782 $\pm$ 0.459 \\
          &   & BCC & 1.623 $\pm$ 0.241 & 2.036 $\pm$ 0.297 & 2.175 $\pm$ 0.372 & 2.297 $\pm$ 0.387 & 2.530 $\pm$ 0.418 \\
          &   & PE & 0.711 $\pm$ 0.072 & 0.925 $\pm$ 0.046 & 1.004 $\pm$ 0.054 & 1.092 $\pm$ 0.069 & 1.221 $\pm$ 0.100 \\
          &   & EA & 0.732 $\pm$ 0.064 & 0.951 $\pm$ 0.045 & 1.033 $\pm$ 0.063 & 1.123 $\pm$ 0.084 & 1.257 $\pm$ 0.120 \\
          &   & SDS & \textbf{0.680} $\pm$ 0.054 & \textbf{0.854} $\pm$ 0.029 & \textbf{0.915} $\pm$ 0.035 & \textbf{0.990} $\pm$ 0.040 & \textbf{1.094} $\pm$ 0.057 \\
\end{longtable}
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR100 with noise corruptions of increasing severity.}
    \label{tab:cifar100_noise}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR100 with noise corruptions of increasing severity (continued).}\\
    \label{tab:cifar100_noise_c}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Gaussian Noise} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.418 $\pm$ 0.010 & 0.217 $\pm$ 0.018 & 0.118 $\pm$ 0.015 & 0.088 $\pm$ 0.013 & 0.072 $\pm$ 0.011 \\
          &   & BCC & 0.131 $\pm$ 0.019 & 0.035 $\pm$ 0.009 & 0.019 $\pm$ 0.007 & 0.012 $\pm$ 0.001 & 0.012 $\pm$ 0.003 \\
          &   & PE & \textbf{0.427} $\pm$ 0.012 & \textbf{0.225} $\pm$ 0.023 & \textbf{0.124} $\pm$ 0.020 & \textbf{0.092} $\pm$ 0.018 & \textbf{0.073} $\pm$ 0.017 \\
          &   & EA & 0.418 $\pm$ 0.012 & 0.215 $\pm$ 0.018 & 0.116 $\pm$ 0.015 & 0.086 $\pm$ 0.015 & 0.069 $\pm$ 0.014 \\
          &   & SDS & 0.419 $\pm$ 0.013 & 0.213 $\pm$ 0.017 & 0.116 $\pm$ 0.015 & 0.086 $\pm$ 0.015 & 0.069 $\pm$ 0.014 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.533 $\pm$ 0.008 & 0.708 $\pm$ 0.007 & 0.789 $\pm$ 0.010 & 0.822 $\pm$ 0.010 & 0.829 $\pm$ 0.013 \\
          &   & BCC & 0.811 $\pm$ 0.021 & 0.904 $\pm$ 0.027 & 0.929 $\pm$ 0.033 & 0.943 $\pm$ 0.028 & 0.944 $\pm$ 0.035 \\
          &   & PE & 0.103 $\pm$ 0.018 & \textbf{0.110} $\pm$ \textbf{0.044} & \textbf{0.218} $\pm$ \textbf{0.058} & \textbf{0.251} $\pm$ \textbf{0.063} & \textbf{0.265} $\pm$ \textbf{0.066} \\
          &   & EA & 0.131 $\pm$ 0.014 & 0.338 $\pm$ 0.032 & 0.476 $\pm$ 0.035 & 0.520 $\pm$ 0.040 & 0.540 $\pm$ 0.044 \\
          &   & SDS & \textbf{0.093} $\pm$ 0.009 & 0.286 $\pm$ 0.030 & 0.419 $\pm$ 0.033 & 0.461 $\pm$ 0.038 & 0.481 $\pm$ 0.041 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 1.090 $\pm$ 0.015 & 1.448 $\pm$ 0.017 & 1.620 $\pm$ 0.016 & 1.684 $\pm$ 0.015 & 1.704 $\pm$ 0.022 \\
          &   & BCC & 1.652 $\pm$ 0.040 & 1.841 $\pm$ 0.044 & 1.884 $\pm$ 0.056 & 1.907 $\pm$ 0.044 & 1.910 $\pm$ 0.057 \\
          &   & PE & \textbf{0.751} $\pm$ 0.011 & \textbf{0.942} $\pm$ \textbf{0.032} & \textbf{1.046} $\pm$ \textbf{0.042} & \textbf{1.075} $\pm$ \textbf{0.045} & \textbf{1.089} $\pm$ \textbf{0.047} \\
          &   & EA & 0.773 $\pm$ 0.016 & 1.092 $\pm$ 0.033 & 1.280 $\pm$ 0.039 & 1.338 $\pm$ 0.043 & 1.367 $\pm$ 0.049 \\
          &   & SDS & 0.757 $\pm$ 0.018 & 1.053 $\pm$ 0.027 & 1.213 $\pm$ 0.033 & 1.263 $\pm$ 0.037 & 1.289 $\pm$ 0.041 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 12.256 $\pm$ 0.671 & 16.995 $\pm$ 0.243 & 20.008 $\pm$ 0.898 & 22.383 $\pm$ 0.378 & 22.891 $\pm$ 0.747 \\
          &   & BCC & 11.115 $\pm$ 0.286 & 14.413 $\pm$ 0.464 & 16.562 $\pm$ 0.615 & 17.352 $\pm$ 0.618 & 17.833 $\pm$ 0.687 \\
          &   & PE & \textbf{2.617} $\pm$ 0.044 & \textbf{3.707} $\pm$ \textbf{0.147} & \textbf{4.438} $\pm$ \textbf{0.208} & \textbf{4.701} $\pm$ \textbf{0.222} & \textbf{4.876} $\pm$ \textbf{0.243} \\
          &   & EA & 2.698 $\pm$ 0.083 & 4.463 $\pm$ 0.204 & 5.714 $\pm$ 0.265 & 6.133 $\pm$ 0.293 & 6.369 $\pm$ 0.316 \\
          &   & SDS & 2.712 $\pm$ 0.106 & 4.497 $\pm$ 0.180 & 5.611 $\pm$ 0.212 & 5.896 $\pm$ 0.242 & 6.063 $\pm$ 0.242 \\
        \midrule
        \multirow{20}{1cm}{Shot Noise} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.571 $\pm$ 0.009 & 0.406 $\pm$ 0.011 & 0.180 $\pm$ 0.023 & 0.129 $\pm$ 0.019 & 0.084 $\pm$ 0.014 \\
          &   & BCC & 0.259 $\pm$ 0.018 & 0.118 $\pm$ 0.024 & 0.029 $\pm$ 0.009 & 0.020 $\pm$ 0.006 & 0.014 $\pm$ 0.001 \\
          &   & PE & 0.583 $\pm$ 0.008 & \textbf{0.416} $\pm$ 0.013 & \textbf{0.189} $\pm$ 0.026 & \textbf{0.136} $\pm$ 0.023 & \textbf{0.086} $\pm$ 0.019 \\
          &   & EA & 0.577 $\pm$ 0.007 & 0.409 $\pm$ 0.011 & 0.179 $\pm$ 0.021 & 0.129 $\pm$ 0.020 & 0.081 $\pm$ 0.017 \\
          &   & SDS & \textbf{0.586} $\pm$ 0.007 & 0.409 $\pm$ 0.011 & 0.179 $\pm$ 0.021 & 0.129 $\pm$ 0.020 & 0.081 $\pm$ 0.017 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.405 $\pm$ 0.006 & 0.543 $\pm$ 0.009 & 0.742 $\pm$ 0.014 & 0.788 $\pm$ 0.014 & 0.823 $\pm$ 0.021 \\
          &   & BCC & 0.701 $\pm$ 0.017 & 0.827 $\pm$ 0.028 & 0.914 $\pm$ 0.026 & 0.926 $\pm$ 0.028 & 0.939 $\pm$ 0.034 \\
          &   & PE & 0.210 $\pm$ 0.011 & \textbf{0.098} $\pm$ 0.021 & \textbf{0.150} $\pm$ \textbf{0.056} & \textbf{0.207} $\pm$ \textbf{0.066} & \textbf{0.261} $\pm$ \textbf{0.080} \\
          &   & EA & 0.040 $\pm$ 0.003 & 0.137 $\pm$ 0.019 & 0.383 $\pm$ 0.049 & 0.458 $\pm$ 0.058 & 0.531 $\pm$ 0.072 \\
          &   & SDS & \textbf{0.030} $\pm$ \textbf{0.007} & 0.101 $\pm$ 0.013 & 0.329 $\pm$ 0.047 & 0.402 $\pm$ 0.055 & 0.472 $\pm$ 0.067 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.822 $\pm$ 0.014 & 1.110 $\pm$ 0.015 & 1.517 $\pm$ 0.028 & 1.611 $\pm$ 0.027 & 1.689 $\pm$ 0.035 \\
          &   & BCC & 1.423 $\pm$ 0.035 & 1.680 $\pm$ 0.053 & 1.856 $\pm$ 0.045 & 1.878 $\pm$ 0.047 & 1.900 $\pm$ 0.053 \\
          &   & PE & 0.612 $\pm$ 0.007 & \textbf{0.764} $\pm$ 0.015 & \textbf{0.978} $\pm$ \textbf{0.041} & \textbf{1.034} $\pm$ \textbf{0.047} & \textbf{1.085} $\pm$ \textbf{0.055} \\
          &   & EA & 0.566 $\pm$ 0.011 & 0.789 $\pm$ 0.022 & 1.153 $\pm$ 0.054 & 1.255 $\pm$ 0.063 & 1.351 $\pm$ 0.079 \\
          &   & SDS & \textbf{0.549} $\pm$ 0.009 & 0.772 $\pm$ 0.022 & 1.103 $\pm$ 0.045 & 1.191 $\pm$ 0.053 & 1.275 $\pm$ 0.066 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 9.713 $\pm$ 0.102 & 12.492 $\pm$ 1.201 & 17.524 $\pm$ 0.346 & 19.078 $\pm$ 0.243 & 21.226 $\pm$ 1.179 \\
          &   & BCC & 8.900 $\pm$ 0.218 & 11.329 $\pm$ 0.469 & 15.074 $\pm$ 0.639 & 16.114 $\pm$ 0.706 & 17.387 $\pm$ 0.844 \\
          &   & PE & 1.985 $\pm$ 0.023 & \textbf{2.691} $\pm$ 0.060 & \textbf{3.914} $\pm$ \textbf{0.182} & \textbf{4.298} $\pm$ \textbf{0.221} & \textbf{4.722} $\pm$ \textbf{0.255} \\
          &   & EA & 1.798 $\pm$ 0.035 & 2.777 $\pm$ 0.094 & 4.750 $\pm$ 0.268 & 5.404 $\pm$ 0.323 & 6.099 $\pm$ 0.402 \\
          &   & SDS & \textbf{1.753} $\pm$ 0.029 & 2.771 $\pm$ 0.114 & 4.715 $\pm$ 0.208 & 5.285 $\pm$ 0.296 & 5.896 $\pm$ 0.356 \\
        \midrule
        \multirow{20}{1cm}{Impulse Noise} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.492 $\pm$ 0.006 & 0.263 $\pm$ 0.007 & \textbf{0.157} $\pm$ 0.008 & 0.073 $\pm$ 0.009 & 0.046 $\pm$ 0.007 \\
          &   & BCC & 0.158 $\pm$ 0.014 & 0.045 $\pm$ 0.012 & 0.022 $\pm$ 0.007 & 0.016 $\pm$ 0.001 & 0.017 $\pm$ 0.000 \\
          &   & PE & 0.500 $\pm$ 0.006 & 0.261 $\pm$ 0.007 & 0.152 $\pm$ 0.007 & 0.068 $\pm$ 0.008 & 0.043 $\pm$ 0.007 \\
          &   & EA & 0.500 $\pm$ 0.006 & \textbf{0.267} $\pm$ 0.009 & 0.156 $\pm$ 0.007 & 0.073 $\pm$ 0.010 & 0.046 $\pm$ 0.008 \\
          &   & SDS & \textbf{0.501} $\pm$ 0.003 & 0.259 $\pm$ 0.012 & 0.150 $\pm$ 0.007 & 0.073 $\pm$ 0.010 & 0.046 $\pm$ 0.008 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.454 $\pm$ 0.010 & 0.587 $\pm$ 0.022 & 0.616 $\pm$ 0.014 & 0.650 $\pm$ 0.018 & 0.697 $\pm$ 0.039 \\
          &   & BCC & 0.765 $\pm$ 0.017 & 0.843 $\pm$ 0.026 & 0.852 $\pm$ 0.033 & 0.863 $\pm$ 0.013 & 0.887 $\pm$ 0.026 \\
          &   & PE & 0.239 $\pm$ 0.008 & 0.093 $\pm$ 0.009 & \textbf{0.022} $\pm$ \textbf{0.006} & \textbf{0.056} $\pm$ \textbf{0.011} & \textbf{0.079} $\pm$ 0.021 \\
          &   & EA & \textbf{0.055} $\pm$ \textbf{0.008} & 0.050 $\pm$ 0.009 & 0.103 $\pm$ 0.017 & 0.148 $\pm$ 0.029 & 0.179 $\pm$ 0.066 \\
          &   & SDS & 0.086 $\pm$ 0.007 & \textbf{0.042} $\pm$ 0.006 & 0.089 $\pm$ 0.013 & 0.127 $\pm$ 0.028 & 0.157 $\pm$ 0.060 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.940 $\pm$ 0.015 & 1.267 $\pm$ 0.027 & 1.379 $\pm$ 0.018 & 1.486 $\pm$ 0.024 & 1.560 $\pm$ 0.050 \\
          &   & BCC & 1.572 $\pm$ 0.030 & 1.748 $\pm$ 0.044 & 1.775 $\pm$ 0.052 & 1.794 $\pm$ 0.021 & 1.827 $\pm$ 0.036 \\
          &   & PE & 0.712 $\pm$ 0.005 & 0.877 $\pm$ 0.003 & \textbf{0.939} $\pm$ 0.002 & \textbf{0.983} $\pm$ \textbf{0.004} & \textbf{0.998} $\pm$ 0.007 \\
          &   & EA & \textbf{0.639} $\pm$ 0.007 & \textbf{0.859} $\pm$ 0.008 & 0.949 $\pm$ 0.009 & 1.014 $\pm$ 0.017 & 1.044 $\pm$ 0.040 \\
          &   & SDS & 0.641 $\pm$ 0.004 & 0.863 $\pm$ 0.009 & 0.949 $\pm$ 0.007 & 1.003 $\pm$ 0.014 & 1.030 $\pm$ 0.033 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 11.111 $\pm$ 0.732 & 14.578 $\pm$ 0.943 & 17.152 $\pm$ 0.614 & 20.303 $\pm$ 0.106 & 22.237 $\pm$ 0.582 \\
          &   & BCC & 9.885 $\pm$ 0.222 & 12.168 $\pm$ 0.414 & 13.498 $\pm$ 0.587 & 14.759 $\pm$ 0.863 & 15.699 $\pm$ 1.284 \\
          &   & PE & 2.454 $\pm$ 0.035 & 3.430 $\pm$ 0.045 & 3.933 $\pm$ 0.042 & \textbf{4.398} $\pm$ 0.025 & \textbf{4.618} $\pm$ 0.067 \\
          &   & EA & \textbf{2.162} $\pm$ 0.047 & \textbf{3.295} $\pm$ 0.068 & \textbf{3.898} $\pm$ 0.062 & 4.457 $\pm$ 0.082 & 4.749 $\pm$ 0.185 \\
          &   & SDS & 2.182 $\pm$ 0.032 & 3.349 $\pm$ 0.070 & 3.962 $\pm$ 0.053 & 4.410 $\pm$ 0.061 & 4.664 $\pm$ 0.146 \\
\end{longtable}
}

\newpage
{
\scriptsize
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR100 with blur corruptions of increasing severity.}
    \label{tab:cifar100_blur}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR100 with blur corruptions of increasing severity (continued).}\\
    \label{tab:cifar100_blur_c}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Defocus Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.805 $\pm$ 0.002 & 0.766 $\pm$ 0.003 & 0.668 $\pm$ 0.006 & 0.524 $\pm$ 0.004 & 0.288 $\pm$ 0.004 \\
          &   & BCC & 0.684 $\pm$ 0.004 & 0.573 $\pm$ 0.020 & 0.397 $\pm$ 0.002 & 0.219 $\pm$ 0.015 & 0.092 $\pm$ 0.006 \\
          &   & PE & \textbf{0.813} $\pm$ 0.002 & 0.777 $\pm$ 0.004 & \textbf{0.682} $\pm$ \textbf{0.003} & \textbf{0.539} $\pm$ \textbf{0.005} & \textbf{0.300} $\pm$ \textbf{0.007} \\
          &   & EA & 0.810 $\pm$ 0.002 & 0.771 $\pm$ 0.003 & 0.671 $\pm$ 0.003 & 0.524 $\pm$ 0.003 & 0.285 $\pm$ 0.002 \\
          &   & SDS & \textbf{0.813} $\pm$ 0.001 & \textbf{0.778} $\pm$ 0.002 & 0.677 $\pm$ 0.000 & 0.523 $\pm$ 0.005 & 0.283 $\pm$ 0.001 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.192 $\pm$ 0.002 & 0.228 $\pm$ 0.003 & 0.319 $\pm$ 0.007 & 0.454 $\pm$ 0.006 & 0.655 $\pm$ 0.022 \\
          &   & BCC & 0.296 $\pm$ 0.004 & 0.405 $\pm$ 0.021 & 0.571 $\pm$ 0.004 & 0.735 $\pm$ 0.014 & 0.847 $\pm$ 0.002 \\
          &   & PE & 0.243 $\pm$ 0.005 & 0.245 $\pm$ 0.005 & 0.232 $\pm$ 0.004 & 0.168 $\pm$ 0.007 & \textbf{0.076} $\pm$ \textbf{0.001} \\
          &   & EA & 0.042 $\pm$ 0.001 & 0.046 $\pm$ 0.002 & 0.046 $\pm$ 0.001 & 0.079 $\pm$ 0.006 & 0.260 $\pm$ 0.017 \\
          &   & SDS & \textbf{0.036} $\pm$ \textbf{0.001} & \textbf{0.041} $\pm$ \textbf{0.001} & \textbf{0.043} $\pm$ \textbf{0.001} & \textbf{0.052} $\pm$ \textbf{0.007} & 0.209 $\pm$ 0.015 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.385 $\pm$ 0.005 & 0.460 $\pm$ 0.006 & 0.645 $\pm$ 0.013 & 0.919 $\pm$ 0.009 & 1.339 $\pm$ 0.029 \\
          &   & BCC & 0.606 $\pm$ 0.007 & 0.823 $\pm$ 0.040 & 1.159 $\pm$ 0.006 & 1.494 $\pm$ 0.028 & 1.726 $\pm$ 0.006 \\
          &   & PE & 0.340 $\pm$ 0.002 & 0.389 $\pm$ 0.002 & 0.506 $\pm$ 0.001 & 0.653 $\pm$ 0.002 & \textbf{0.872} $\pm$ \textbf{0.004} \\
          &   & EA & 0.273 $\pm$ 0.003 & 0.326 $\pm$ 0.003 & 0.457 $\pm$ 0.003 & 0.646 $\pm$ 0.005 & 0.977 $\pm$ 0.017 \\
          &   & SDS & \textbf{0.269} $\pm$ 0.003 & \textbf{0.317} $\pm$ \textbf{0.003} & \textbf{0.447} $\pm$ \textbf{0.002} & \textbf{0.642} $\pm$ 0.006 & 0.951 $\pm$ 0.014 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 4.538 $\pm$ 0.113 & 5.479 $\pm$ 0.092 & 7.483 $\pm$ 0.462 & 10.804 $\pm$ 0.242 & 13.953 $\pm$ 1.362 \\
          &   & BCC & 3.639 $\pm$ 0.086 & 5.076 $\pm$ 0.293 & 7.274 $\pm$ 0.026 & 9.776 $\pm$ 0.232 & 13.255 $\pm$ 0.152 \\
          &   & PE & 1.007 $\pm$ 0.006 & 1.162 $\pm$ 0.006 & 1.557 $\pm$ 0.002 & 2.131 $\pm$ 0.013 & \textbf{3.186} $\pm$ \textbf{0.009} \\
          &   & EA & 0.755 $\pm$ 0.005 & 0.922 $\pm$ 0.007 & 1.361 $\pm$ 0.013 & \textbf{2.066} $\pm$ 0.024 & 3.547 $\pm$ 0.115 \\
          &   & SDS & \textbf{0.742} $\pm$ \textbf{0.006} & \textbf{0.889} $\pm$ \textbf{0.008} & \textbf{1.341} $\pm$ 0.011 & 2.098 $\pm$ 0.034 & 3.583 $\pm$ 0.115 \\
        \midrule
        \multirow{20}{1cm}{Frosted Glass Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.190 $\pm$ 0.011 & 0.196 $\pm$ 0.012 & \textbf{0.237} $\pm$ 0.015 & 0.129 $\pm$ 0.009 & 0.166 $\pm$ 0.010 \\
          &   & BCC & 0.051 $\pm$ 0.010 & 0.049 $\pm$ 0.008 & 0.068 $\pm$ 0.008 & 0.029 $\pm$ 0.007 & 0.046 $\pm$ 0.007 \\
          &   & PE & \textbf{0.192} $\pm$ 0.013 & \textbf{0.199} $\pm$ 0.011 & \textbf{0.237} $\pm$ 0.013 & \textbf{0.131} $\pm$ 0.011 & \textbf{0.168} $\pm$ 0.011 \\
          &   & EA & 0.186 $\pm$ 0.010 & 0.193 $\pm$ 0.010 & 0.232 $\pm$ 0.011 & 0.126 $\pm$ 0.011 & 0.163 $\pm$ 0.009 \\
          &   & SDS & 0.185 $\pm$ 0.008 & 0.192 $\pm$ 0.009 & 0.230 $\pm$ 0.008 & 0.126 $\pm$ 0.011 & 0.163 $\pm$ 0.009 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.713 $\pm$ 0.011 & 0.704 $\pm$ 0.014 & 0.674 $\pm$ 0.015 & 0.762 $\pm$ 0.019 & 0.734 $\pm$ 0.016 \\
          &   & BCC & 0.868 $\pm$ 0.012 & 0.871 $\pm$ 0.013 & 0.846 $\pm$ 0.011 & 0.902 $\pm$ 0.015 & 0.875 $\pm$ 0.010 \\
          &   & PE & \textbf{0.076} $\pm$ \textbf{0.016} & \textbf{0.066} $\pm$ \textbf{0.014} & \textbf{0.040} $\pm$ \textbf{0.012} & \textbf{0.126} $\pm$ \textbf{0.019} & \textbf{0.086} $\pm$ \textbf{0.021} \\
          &   & EA & 0.263 $\pm$ 0.020 & 0.252 $\pm$ 0.022 & 0.207 $\pm$ 0.023 & 0.324 $\pm$ 0.026 & 0.276 $\pm$ 0.026 \\
          &   & SDS & 0.221 $\pm$ 0.017 & 0.209 $\pm$ 0.020 & 0.167 $\pm$ 0.019 & 0.280 $\pm$ 0.024 & 0.233 $\pm$ 0.024 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 1.480 $\pm$ 0.022 & 1.467 $\pm$ 0.024 & 1.400 $\pm$ 0.028 & 1.586 $\pm$ 0.027 & 1.526 $\pm$ 0.026 \\
          &   & BCC & 1.781 $\pm$ 0.023 & 1.786 $\pm$ 0.023 & 1.740 $\pm$ 0.020 & 1.839 $\pm$ 0.022 & 1.793 $\pm$ 0.017 \\
          &   & PE & \textbf{0.949} $\pm$ \textbf{0.014} & \textbf{0.941} $\pm$ \textbf{0.013} & \textbf{0.903} $\pm$ \textbf{0.013} & \textbf{0.998} $\pm$ \textbf{0.012} & \textbf{0.962} $\pm$ \textbf{0.012} \\
          &   & EA & 1.045 $\pm$ 0.025 & 1.032 $\pm$ 0.024 & 0.970 $\pm$ 0.025 & 1.126 $\pm$ 0.024 & 1.065 $\pm$ 0.026 \\
          &   & SDS & 1.018 $\pm$ 0.019 & 1.005 $\pm$ 0.019 & 0.951 $\pm$ 0.019 & 1.088 $\pm$ 0.021 & 1.035 $\pm$ 0.021 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 16.565 $\pm$ 0.560 & 16.136 $\pm$ 0.199 & 15.275 $\pm$ 0.352 & 18.168 $\pm$ 0.601 & 17.172 $\pm$ 0.247 \\
          &   & BCC & 13.893 $\pm$ 0.341 & 13.729 $\pm$ 0.288 & 12.724 $\pm$ 0.335 & 15.074 $\pm$ 0.344 & 13.892 $\pm$ 0.347 \\
          &   & PE & \textbf{3.722} $\pm$ \textbf{0.091} & \textbf{3.688} $\pm$ \textbf{0.082} & \textbf{3.465} $\pm$ \textbf{0.075} & \textbf{4.082} $\pm$ \textbf{0.080} & \textbf{3.871} $\pm$ \textbf{0.071} \\
          &   & EA & 4.012 $\pm$ 0.131 & 3.961 $\pm$ 0.118 & 3.657 $\pm$ 0.116 & 4.505 $\pm$ 0.119 & 4.212 $\pm$ 0.120 \\
          &   & SDS & 4.036 $\pm$ 0.109 & 3.977 $\pm$ 0.101 & 3.695 $\pm$ 0.091 & 4.446 $\pm$ 0.124 & 4.211 $\pm$ 0.099 \\
        \midrule
        \multirow{20}{1cm}{Motion Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.715 $\pm$ 0.006 & 0.614 $\pm$ 0.006 & 0.507 $\pm$ 0.004 & 0.510 $\pm$ 0.005 & 0.410 $\pm$ 0.001 \\
          &   & BCC & 0.468 $\pm$ 0.020 & 0.334 $\pm$ 0.011 & 0.214 $\pm$ 0.014 & 0.214 $\pm$ 0.013 & 0.133 $\pm$ 0.012 \\
          &   & PE & 0.727 $\pm$ 0.004 & \textbf{0.631} $\pm$ 0.005 & \textbf{0.524} $\pm$ \textbf{0.003} & \textbf{0.529} $\pm$ \textbf{0.003} & \textbf{0.426} $\pm$ \textbf{0.008} \\
          &   & EA & 0.720 $\pm$ 0.005 & 0.618 $\pm$ 0.004 & 0.508 $\pm$ 0.002 & 0.513 $\pm$ 0.004 & 0.409 $\pm$ 0.006 \\
          &   & SDS & \textbf{0.730} $\pm$ 0.004 & 0.630 $\pm$ 0.004 & 0.512 $\pm$ 0.003 & 0.515 $\pm$ 0.007 & 0.406 $\pm$ 0.007 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.277 $\pm$ 0.006 & 0.371 $\pm$ 0.007 & 0.469 $\pm$ 0.004 & 0.464 $\pm$ 0.008 & 0.557 $\pm$ 0.000 \\
          &   & BCC & 0.502 $\pm$ 0.020 & 0.628 $\pm$ 0.012 & 0.736 $\pm$ 0.012 & 0.735 $\pm$ 0.012 & 0.809 $\pm$ 0.008 \\
          &   & PE & 0.249 $\pm$ 0.004 & 0.225 $\pm$ 0.004 & 0.172 $\pm$ 0.003 & 0.176 $\pm$ 0.005 & 0.104 $\pm$ 0.010 \\
          &   & EA & 0.049 $\pm$ 0.004 & \textbf{0.043} $\pm$ \textbf{0.001} & 0.066 $\pm$ 0.005 & 0.062 $\pm$ 0.003 & 0.123 $\pm$ 0.005 \\
          &   & SDS & \textbf{0.048} $\pm$ 0.002 & 0.045 $\pm$ 0.001 & \textbf{0.041} $\pm$ \textbf{0.003} & \textbf{0.038} $\pm$ \textbf{0.005} & \textbf{0.084} $\pm$ \textbf{0.004} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.559 $\pm$ 0.012 & 0.750 $\pm$ 0.014 & 0.951 $\pm$ 0.008 & 0.942 $\pm$ 0.012 & 1.131 $\pm$ 0.001 \\
          &   & BCC & 1.021 $\pm$ 0.040 & 1.276 $\pm$ 0.023 & 1.498 $\pm$ 0.024 & 1.495 $\pm$ 0.024 & 1.648 $\pm$ 0.019 \\
          &   & PE & 0.456 $\pm$ 0.003 & 0.563 $\pm$ 0.003 & 0.666 $\pm$ 0.001 & 0.663 $\pm$ 0.001 & \textbf{0.756} $\pm$ \textbf{0.004} \\
          &   & EA & 0.393 $\pm$ 0.004 & 0.519 $\pm$ 0.005 & 0.653 $\pm$ 0.002 & 0.647 $\pm$ 0.003 & 0.784 $\pm$ 0.002 \\
          &   & SDS & \textbf{0.382} $\pm$ \textbf{0.004} & \textbf{0.504} $\pm$ \textbf{0.006} & \textbf{0.643} $\pm$ \textbf{0.003} & \textbf{0.640} $\pm$ 0.005 & 0.775 $\pm$ 0.003 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 6.644 $\pm$ 0.062 & 8.951 $\pm$ 0.104 & 11.467 $\pm$ 0.226 & 10.958 $\pm$ 0.570 & 13.130 $\pm$ 0.585 \\
          &   & BCC & 6.284 $\pm$ 0.282 & 7.905 $\pm$ 0.204 & 9.581 $\pm$ 0.040 & 9.542 $\pm$ 0.093 & 11.011 $\pm$ 0.146 \\
          &   & PE & 1.390 $\pm$ 0.011 & 1.784 $\pm$ 0.012 & 2.209 $\pm$ 0.009 & 2.208 $\pm$ 0.014 & \textbf{2.618} $\pm$ \textbf{0.009} \\
          &   & EA & 1.150 $\pm$ 0.016 & 1.599 $\pm$ 0.022 & 2.130 $\pm$ 0.019 & \textbf{2.124} $\pm$ 0.023 & 2.678 $\pm$ 0.016 \\
          &   & SDS & \textbf{1.104} $\pm$ \textbf{0.016} & \textbf{1.556} $\pm$ \textbf{0.021} & \textbf{2.128} $\pm$ 0.029 & 2.143 $\pm$ 0.025 & 2.733 $\pm$ 0.006 \\
\newpage
        \multirow{20}{1cm}{Zoom Blur} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.679 $\pm$ 0.007 & 0.630 $\pm$ 0.003 & 0.559 $\pm$ 0.003 & 0.487 $\pm$ 0.004 & 0.398 $\pm$ 0.003 \\
          &   & BCC & 0.410 $\pm$ 0.039 & 0.348 $\pm$ 0.006 & 0.254 $\pm$ 0.009 & 0.196 $\pm$ 0.024 & 0.117 $\pm$ 0.006 \\
          &   & PE & 0.695 $\pm$ 0.006 & \textbf{0.645} $\pm$ \textbf{0.002} & \textbf{0.574} $\pm$ \textbf{0.003} & \textbf{0.504} $\pm$ \textbf{0.002} & \textbf{0.413} $\pm$ \textbf{0.003} \\
          &   & EA & 0.685 $\pm$ 0.003 & 0.633 $\pm$ 0.002 & 0.559 $\pm$ 0.003 & 0.489 $\pm$ 0.002 & 0.399 $\pm$ 0.002 \\
          &   & SDS & \textbf{0.697} $\pm$ 0.003 & 0.637 $\pm$ 0.003 & 0.557 $\pm$ 0.005 & 0.486 $\pm$ 0.003 & 0.395 $\pm$ 0.002 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.311 $\pm$ 0.007 & 0.355 $\pm$ 0.002 & 0.420 $\pm$ 0.003 & 0.485 $\pm$ 0.002 & 0.557 $\pm$ 0.014 \\
          &   & BCC & 0.559 $\pm$ 0.038 & 0.616 $\pm$ 0.005 & 0.701 $\pm$ 0.008 & 0.754 $\pm$ 0.022 & 0.823 $\pm$ 0.003 \\
          &   & PE & 0.246 $\pm$ 0.007 & 0.227 $\pm$ 0.003 & 0.196 $\pm$ 0.005 & 0.155 $\pm$ 0.004 & \textbf{0.096} $\pm$ \textbf{0.006} \\
          &   & EA & 0.051 $\pm$ 0.003 & 0.049 $\pm$ 0.006 & 0.057 $\pm$ 0.006 & 0.088 $\pm$ 0.007 & 0.141 $\pm$ 0.007 \\
          &   & SDS & \textbf{0.050} $\pm$ 0.003 & \textbf{0.041} $\pm$ 0.007 & \textbf{0.042} $\pm$ \textbf{0.004} & \textbf{0.051} $\pm$ \textbf{0.003} & \textbf{0.096} $\pm$ \textbf{0.008} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.626 $\pm$ 0.013 & 0.718 $\pm$ 0.004 & 0.851 $\pm$ 0.006 & 0.984 $\pm$ 0.005 & 1.137 $\pm$ 0.017 \\
          &   & BCC & 1.135 $\pm$ 0.076 & 1.252 $\pm$ 0.010 & 1.425 $\pm$ 0.016 & 1.535 $\pm$ 0.044 & 1.678 $\pm$ 0.008 \\
          &   & PE & 0.496 $\pm$ 0.003 & 0.549 $\pm$ 0.003 & 0.620 $\pm$ 0.002 & 0.688 $\pm$ 0.001 & \textbf{0.769} $\pm$ \textbf{0.001} \\
          &   & EA & 0.441 $\pm$ 0.006 & 0.504 $\pm$ 0.005 & 0.596 $\pm$ 0.005 & 0.689 $\pm$ 0.006 & 0.803 $\pm$ 0.009 \\
          &   & SDS & \textbf{0.425} $\pm$ \textbf{0.006} & \textbf{0.495} $\pm$ 0.005 & \textbf{0.595} $\pm$ 0.008 & \textbf{0.686} $\pm$ 0.009 & 0.795 $\pm$ 0.007 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 7.326 $\pm$ 0.144 & 8.498 $\pm$ 0.060 & 9.835 $\pm$ 0.346 & 11.269 $\pm$ 0.889 & 12.017 $\pm$ 1.040 \\
          &   & BCC & 7.022 $\pm$ 0.464 & 7.944 $\pm$ 0.064 & 9.151 $\pm$ 0.150 & 10.174 $\pm$ 0.162 & 11.705 $\pm$ 0.131 \\
          &   & PE & 1.523 $\pm$ 0.011 & 1.720 $\pm$ 0.012 & 2.009 $\pm$ 0.013 & 2.307 $\pm$ 0.011 & \textbf{2.696} $\pm$ \textbf{0.005} \\
          &   & EA & 1.305 $\pm$ 0.019 & 1.535 $\pm$ 0.019 & \textbf{1.886} $\pm$ 0.023 & \textbf{2.271} $\pm$ 0.030 & 2.778 $\pm$ 0.042 \\
          &   & SDS & \textbf{1.246} $\pm$ \textbf{0.020} & \textbf{1.526} $\pm$ 0.028 & 1.930 $\pm$ 0.044 & 2.325 $\pm$ 0.057 & 2.842 $\pm$ 0.049 \\
\end{longtable}
}

{
\scriptsize
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR100 with weather corruptions of increasing severity.}
    \label{tab:cifar100_weather}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR100 with weather corruptions of increasing severity (continued).}\\
    \label{tab:cifar100_weather}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Snow} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.699 $\pm$ 0.003 & 0.538 $\pm$ 0.005 & 0.606 $\pm$ 0.007 & 0.590 $\pm$ 0.003 & 0.508 $\pm$ 0.004 \\
          &   & BCC & 0.462 $\pm$ 0.024 & 0.237 $\pm$ 0.013 & 0.302 $\pm$ 0.011 & 0.308 $\pm$ 0.012 & 0.206 $\pm$ 0.012 \\
          &   & PE & 0.711 $\pm$ 0.001 & \textbf{0.552} $\pm$ 0.007 & \textbf{0.618} $\pm$ 0.004 & \textbf{0.602} $\pm$ 0.006 & \textbf{0.516} $\pm$ 0.005 \\
          &   & EA & 0.706 $\pm$ 0.006 & 0.546 $\pm$ 0.004 & 0.615 $\pm$ 0.005 & 0.595 $\pm$ 0.004 & 0.511 $\pm$ 0.006 \\
          &   & SDS & \textbf{0.713} $\pm$ 0.007 & 0.548 $\pm$ 0.009 & \textbf{0.618} $\pm$ 0.007 & 0.599 $\pm$ 0.004 & 0.513 $\pm$ 0.004 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.292 $\pm$ 0.003 & 0.438 $\pm$ 0.004 & 0.379 $\pm$ 0.007 & 0.395 $\pm$ 0.004 & 0.468 $\pm$ 0.003 \\
          &   & BCC & 0.506 $\pm$ 0.026 & 0.718 $\pm$ 0.013 & 0.655 $\pm$ 0.011 & 0.643 $\pm$ 0.012 & 0.742 $\pm$ 0.013 \\
          &   & PE & 0.261 $\pm$ 0.003 & 0.202 $\pm$ 0.004 & 0.242 $\pm$ 0.003 & 0.238 $\pm$ 0.007 & 0.194 $\pm$ 0.007 \\
          &   & EA & 0.052 $\pm$ 0.002 & 0.042 $\pm$ 0.005 & \textbf{0.038} $\pm$ \textbf{0.003} & \textbf{0.040} $\pm$ \textbf{0.002} & 0.040 $\pm$ 0.006 \\
          &   & SDS & \textbf{0.048} $\pm$ 0.003 & \textbf{0.030} $\pm$ \textbf{0.002} & 0.048 $\pm$ 0.002 & 0.045 $\pm$ 0.002 & \textbf{0.028} $\pm$ \textbf{0.003} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.589 $\pm$ 0.007 & 0.890 $\pm$ 0.008 & 0.767 $\pm$ 0.013 & 0.798 $\pm$ 0.007 & 0.950 $\pm$ 0.006 \\
          &   & BCC & 1.030 $\pm$ 0.052 & 1.460 $\pm$ 0.025 & 1.332 $\pm$ 0.022 & 1.314 $\pm$ 0.023 & 1.512 $\pm$ 0.025 \\
          &   & PE & 0.481 $\pm$ 0.005 & 0.640 $\pm$ 0.004 & 0.579 $\pm$ 0.003 & 0.599 $\pm$ 0.002 & 0.678 $\pm$ 0.005 \\
          &   & EA & 0.410 $\pm$ 0.007 & 0.600 $\pm$ 0.005 & 0.515 $\pm$ 0.004 & 0.538 $\pm$ 0.003 & 0.640 $\pm$ 0.009 \\
          &   & SDS & \textbf{0.398} $\pm$ 0.008 & \textbf{0.595} $\pm$ 0.011 & \textbf{0.510} $\pm$ 0.007 & \textbf{0.531} $\pm$ 0.005 & \textbf{0.632} $\pm$ 0.006 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 7.072 $\pm$ 0.088 & 11.033 $\pm$ 0.100 & 9.393 $\pm$ 0.197 & 9.893 $\pm$ 0.114 & 11.712 $\pm$ 0.027 \\
          &   & BCC & 6.257 $\pm$ 0.387 & 9.008 $\pm$ 0.173 & 8.042 $\pm$ 0.189 & 7.930 $\pm$ 0.138 & 9.218 $\pm$ 0.192 \\
          &   & PE & 1.484 $\pm$ 0.013 & 2.126 $\pm$ 0.019 & 1.862 $\pm$ 0.012 & 1.927 $\pm$ 0.009 & 2.270 $\pm$ 0.025 \\
          &   & EA & 1.218 $\pm$ 0.019 & \textbf{1.957} $\pm$ 0.009 & \textbf{1.609} $\pm$ 0.009 & \textbf{1.680} $\pm$ \textbf{0.015} & \textbf{2.098} $\pm$ 0.035 \\
          &   & SDS & \textbf{1.176} $\pm$ 0.035 & 1.982 $\pm$ 0.037 & 1.617 $\pm$ 0.024 & \textbf{1.680} $\pm$ \textbf{0.019} & 2.100 $\pm$ 0.031 \\
        \midrule
        \multirow{20}{1cm}{Frost} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.703 $\pm$ 0.002 & 0.610 $\pm$ 0.008 & 0.479 $\pm$ 0.009 & 0.454 $\pm$ 0.007 & 0.347 $\pm$ 0.006 \\
          &   & BCC & 0.435 $\pm$ 0.015 & 0.310 $\pm$ 0.009 & 0.171 $\pm$ 0.008 & 0.159 $\pm$ 0.008 & 0.086 $\pm$ 0.010 \\
          &   & PE & 0.713 $\pm$ 0.002 & 0.618 $\pm$ 0.006 & \textbf{0.487} $\pm$ 0.009 & \textbf{0.466} $\pm$ 0.008 & \textbf{0.355} $\pm$ 0.006 \\
          &   & EA & 0.707 $\pm$ 0.002 & 0.614 $\pm$ 0.005 & 0.481 $\pm$ 0.010 & 0.459 $\pm$ 0.008 & 0.347 $\pm$ 0.006 \\
          &   & SDS & \textbf{0.717} $\pm$ 0.005 & \textbf{0.620} $\pm$ 0.005 & 0.482 $\pm$ 0.009 & 0.461 $\pm$ 0.004 & 0.347 $\pm$ 0.001 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.288 $\pm$ 0.002 & 0.374 $\pm$ 0.006 & 0.484 $\pm$ 0.007 & 0.509 $\pm$ 0.001 & 0.593 $\pm$ 0.009 \\
          &   & BCC & 0.537 $\pm$ 0.015 & 0.653 $\pm$ 0.010 & 0.777 $\pm$ 0.010 & 0.786 $\pm$ 0.008 & 0.849 $\pm$ 0.011 \\
          &   & PE & 0.255 $\pm$ 0.006 & 0.228 $\pm$ 0.007 & 0.160 $\pm$ 0.010 & 0.144 $\pm$ 0.009 & \textbf{0.066} $\pm$ \textbf{0.007} \\
          &   & EA & \textbf{0.043} $\pm$ \textbf{0.001} & 0.040 $\pm$ 0.002 & 0.066 $\pm$ 0.008 & 0.078 $\pm$ 0.007 & 0.142 $\pm$ 0.011 \\
          &   & SDS & 0.045 $\pm$ 0.001 & \textbf{0.038} $\pm$ 0.002 & \textbf{0.039} $\pm$ \textbf{0.007} & \textbf{0.048} $\pm$ \textbf{0.008} & 0.103 $\pm$ 0.010 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.581 $\pm$ 0.004 & 0.758 $\pm$ 0.013 & 0.989 $\pm$ 0.015 & 1.038 $\pm$ 0.005 & 1.220 $\pm$ 0.017 \\
          &   & BCC & 1.090 $\pm$ 0.029 & 1.325 $\pm$ 0.019 & 1.582 $\pm$ 0.018 & 1.600 $\pm$ 0.016 & 1.730 $\pm$ 0.022 \\
          &   & PE & 0.475 $\pm$ 0.003 & 0.579 $\pm$ 0.005 & 0.701 $\pm$ 0.006 & 0.718 $\pm$ 0.006 & \textbf{0.811} $\pm$ \textbf{0.006} \\
          &   & EA & 0.405 $\pm$ 0.002 & 0.523 $\pm$ 0.006 & 0.680 $\pm$ 0.009 & 0.707 $\pm$ 0.010 & 0.839 $\pm$ 0.012 \\
          &   & SDS & \textbf{0.394} $\pm$ \textbf{0.004} & \textbf{0.512} $\pm$ 0.007 & \textbf{0.674} $\pm$ 0.007 & \textbf{0.695} $\pm$ \textbf{0.002} & 0.826 $\pm$ 0.005 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 6.959 $\pm$ 0.104 & 9.090 $\pm$ 0.219 & 11.060 $\pm$ 0.451 & 12.041 $\pm$ 0.336 & 13.419 $\pm$ 0.699 \\
          &   & BCC & 6.695 $\pm$ 0.178 & 8.210 $\pm$ 0.104 & 10.078 $\pm$ 0.147 & 10.310 $\pm$ 0.086 & 11.670 $\pm$ 0.032 \\
          &   & PE & 1.459 $\pm$ 0.010 & 1.846 $\pm$ 0.017 & 2.372 $\pm$ 0.026 & 2.467 $\pm$ 0.031 & \textbf{2.946} $\pm$ 0.037 \\
          &   & EA & 1.196 $\pm$ 0.006 & 1.624 $\pm$ 0.023 & \textbf{2.258} $\pm$ 0.038 & 2.390 $\pm$ 0.049 & 3.001 $\pm$ 0.063 \\
          &   & SDS & \textbf{1.163} $\pm$ \textbf{0.019} & \textbf{1.604} $\pm$ 0.033 & 2.293 $\pm$ 0.028 & \textbf{2.387} $\pm$ 0.017 & 3.038 $\pm$ 0.027 \\
\newpage
        \multirow{20}{1cm}{Fog} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.790 $\pm$ 0.003 & 0.744 $\pm$ 0.004 & 0.696 $\pm$ 0.001 & 0.627 $\pm$ 0.004 & 0.417 $\pm$ 0.004 \\
          &   & BCC & 0.642 $\pm$ 0.014 & 0.535 $\pm$ 0.005 & 0.442 $\pm$ 0.015 & 0.322 $\pm$ 0.016 & 0.120 $\pm$ 0.003 \\
          &   & PE & \textbf{0.800} $\pm$ 0.002 & \textbf{0.761} $\pm$ 0.004 & \textbf{0.719} $\pm$ \textbf{0.001} & \textbf{0.652} $\pm$ \textbf{0.005} & \textbf{0.437} $\pm$ \textbf{0.005} \\
          &   & EA & 0.794 $\pm$ 0.001 & 0.750 $\pm$ 0.003 & 0.703 $\pm$ 0.001 & 0.633 $\pm$ 0.004 & 0.418 $\pm$ 0.004 \\
          &   & SDS & 0.798 $\pm$ 0.002 & 0.759 $\pm$ 0.003 & 0.713 $\pm$ 0.001 & 0.646 $\pm$ 0.001 & 0.415 $\pm$ 0.004 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.205 $\pm$ 0.003 & 0.249 $\pm$ 0.004 & 0.296 $\pm$ 0.000 & 0.358 $\pm$ 0.005 & 0.542 $\pm$ 0.002 \\
          &   & BCC & 0.338 $\pm$ 0.014 & 0.441 $\pm$ 0.005 & 0.529 $\pm$ 0.016 & 0.643 $\pm$ 0.015 & 0.825 $\pm$ 0.004 \\
          &   & PE & 0.245 $\pm$ 0.006 & 0.252 $\pm$ 0.007 & 0.249 $\pm$ 0.002 & 0.230 $\pm$ 0.006 & 0.122 $\pm$ 0.005 \\
          &   & EA & 0.042 $\pm$ 0.002 & \textbf{0.047} $\pm$ \textbf{0.006} & 0.047 $\pm$ 0.001 & 0.046 $\pm$ 0.001 & 0.103 $\pm$ 0.004 \\
          &   & SDS & \textbf{0.035} $\pm$ \textbf{0.002} & \textbf{0.047} $\pm$ \textbf{0.005} & \textbf{0.046} $\pm$ 0.003 & \textbf{0.043} $\pm$ \textbf{0.002} & \textbf{0.066} $\pm$ \textbf{0.004} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.413 $\pm$ 0.005 & 0.502 $\pm$ 0.008 & 0.596 $\pm$ 0.001 & 0.724 $\pm$ 0.009 & 1.106 $\pm$ 0.004 \\
          &   & BCC & 0.689 $\pm$ 0.029 & 0.897 $\pm$ 0.010 & 1.074 $\pm$ 0.030 & 1.303 $\pm$ 0.030 & 1.677 $\pm$ 0.005 \\
          &   & PE & 0.357 $\pm$ 0.001 & 0.413 $\pm$ 0.001 & 0.467 $\pm$ 0.001 & 0.540 $\pm$ 0.002 & \textbf{0.743} $\pm$ \textbf{0.003} \\
          &   & EA & 0.292 $\pm$ 0.002 & 0.353 $\pm$ 0.002 & 0.415 $\pm$ 0.002 & 0.503 $\pm$ 0.004 & 0.761 $\pm$ 0.006 \\
          &   & SDS & \textbf{0.287} $\pm$ \textbf{0.003} & \textbf{0.342} $\pm$ \textbf{0.002} & \textbf{0.402} $\pm$ \textbf{0.001} & \textbf{0.485} $\pm$ \textbf{0.003} & 0.756 $\pm$ 0.005 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 4.858 $\pm$ 0.057 & 5.997 $\pm$ 0.118 & 7.231 $\pm$ 0.030 & 8.719 $\pm$ 0.060 & 13.275 $\pm$ 0.299 \\
          &   & BCC & 4.222 $\pm$ 0.241 & 5.580 $\pm$ 0.060 & 6.694 $\pm$ 0.218 & 8.081 $\pm$ 0.180 & 10.938 $\pm$ 0.049 \\
          &   & PE & 1.059 $\pm$ 0.005 & 1.243 $\pm$ 0.003 & 1.432 $\pm$ 0.002 & 1.699 $\pm$ 0.005 & \textbf{2.593} $\pm$ 0.014 \\
          &   & EA & 0.815 $\pm$ 0.005 & 1.013 $\pm$ 0.005 & 1.230 $\pm$ 0.005 & 1.546 $\pm$ 0.014 & 2.626 $\pm$ 0.025 \\
          &   & SDS & \textbf{0.797} $\pm$ \textbf{0.006} & \textbf{0.976} $\pm$ \textbf{0.005} & \textbf{1.185} $\pm$ \textbf{0.004} & \textbf{1.494} $\pm$ \textbf{0.005} & 2.691 $\pm$ 0.026 \\
        \midrule
        \multirow{20}{1cm}{Brightness} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.810 $\pm$ 0.001 & 0.805 $\pm$ 0.002 & 0.795 $\pm$ 0.003 & 0.777 $\pm$ 0.004 & 0.724 $\pm$ 0.005 \\
          &   & BCC & 0.693 $\pm$ 0.014 & 0.670 $\pm$ 0.017 & 0.660 $\pm$ 0.015 & 0.615 $\pm$ 0.012 & 0.508 $\pm$ 0.015 \\
          &   & PE & \textbf{0.819} $\pm$ 0.003 & \textbf{0.813} $\pm$ 0.001 & 0.801 $\pm$ 0.001 & 0.783 $\pm$ 0.003 & 0.730 $\pm$ 0.004 \\
          &   & EA & 0.815 $\pm$ 0.001 & 0.811 $\pm$ 0.002 & 0.800 $\pm$ 0.002 & 0.782 $\pm$ 0.003 & 0.729 $\pm$ 0.002 \\
          &   & SDS & 0.818 $\pm$ 0.001 & \textbf{0.813} $\pm$ 0.002 & \textbf{0.804} $\pm$ \textbf{0.002} & \textbf{0.787} $\pm$ 0.003 & \textbf{0.737} $\pm$ \textbf{0.003} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.186 $\pm$ 0.002 & 0.191 $\pm$ 0.002 & 0.201 $\pm$ 0.003 & 0.218 $\pm$ 0.005 & 0.270 $\pm$ 0.005 \\
          &   & BCC & 0.289 $\pm$ 0.015 & 0.311 $\pm$ 0.017 & 0.319 $\pm$ 0.015 & 0.362 $\pm$ 0.013 & 0.463 $\pm$ 0.014 \\
          &   & PE & 0.244 $\pm$ 0.007 & 0.248 $\pm$ 0.004 & 0.251 $\pm$ 0.005 & 0.255 $\pm$ 0.006 & 0.258 $\pm$ 0.007 \\
          &   & EA & 0.041 $\pm$ 0.002 & 0.045 $\pm$ 0.002 & 0.048 $\pm$ 0.001 & 0.052 $\pm$ 0.001 & 0.059 $\pm$ 0.002 \\
          &   & SDS & \textbf{0.036} $\pm$ \textbf{0.001} & \textbf{0.038} $\pm$ \textbf{0.001} & \textbf{0.042} $\pm$ \textbf{0.002} & \textbf{0.047} $\pm$ \textbf{0.001} & \textbf{0.058} $\pm$ 0.002 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.374 $\pm$ 0.003 & 0.384 $\pm$ 0.004 & 0.404 $\pm$ 0.006 & 0.439 $\pm$ 0.009 & 0.543 $\pm$ 0.010 \\
          &   & BCC & 0.589 $\pm$ 0.029 & 0.634 $\pm$ 0.034 & 0.651 $\pm$ 0.031 & 0.738 $\pm$ 0.025 & 0.942 $\pm$ 0.027 \\
          &   & PE & 0.333 $\pm$ 0.001 & 0.344 $\pm$ 0.001 & 0.362 $\pm$ 0.001 & 0.388 $\pm$ 0.001 & 0.460 $\pm$ 0.001 \\
          &   & EA & 0.265 $\pm$ 0.002 & 0.273 $\pm$ 0.002 & 0.289 $\pm$ 0.003 & 0.313 $\pm$ 0.004 & 0.385 $\pm$ 0.004 \\
          &   & SDS & \textbf{0.262} $\pm$ 0.003 & \textbf{0.270} $\pm$ 0.002 & \textbf{0.284} $\pm$ 0.003 & \textbf{0.307} $\pm$ 0.003 & \textbf{0.374} $\pm$ \textbf{0.003} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 4.426 $\pm$ 0.099 & 4.494 $\pm$ 0.086 & 4.754 $\pm$ 0.039 & 5.140 $\pm$ 0.187 & 6.425 $\pm$ 0.134 \\
          &   & BCC & 3.526 $\pm$ 0.205 & 3.880 $\pm$ 0.279 & 3.960 $\pm$ 0.242 & 4.521 $\pm$ 0.255 & 5.780 $\pm$ 0.181 \\
          &   & PE & 0.985 $\pm$ 0.007 & 1.017 $\pm$ 0.006 & 1.071 $\pm$ 0.006 & 1.152 $\pm$ 0.006 & 1.390 $\pm$ 0.006 \\
          &   & EA & 0.729 $\pm$ 0.003 & 0.754 $\pm$ 0.003 & 0.802 $\pm$ 0.005 & 0.877 $\pm$ 0.008 & 1.110 $\pm$ 0.012 \\
          &   & SDS & \textbf{0.718} $\pm$ \textbf{0.004} & \textbf{0.742} $\pm$ \textbf{0.003} & \textbf{0.786} $\pm$ \textbf{0.004} & \textbf{0.854} $\pm$ \textbf{0.007} & \textbf{1.072} $\pm$ \textbf{0.013} \\
\end{longtable}
}

{
\scriptsize
\begin{longtable}{p{1cm}p{0.8cm}p{0.8cm}llllllll}
    \caption{Results on CIFAR100 with digital corruptions of increasing severity.}
    \label{tab:cifar100_digital}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endfirsthead
    \caption[]{Results on CIFAR100 with digital corruptions of increasing severity (continued).}\\
        \toprule
        Corruption & Metric & Method & Severity 1 & Severity 2 & Severity 3 & Severity 4 & Severity 5 \\
        \midrule
        \endhead
        \midrule
        \multicolumn{9}{r}{\textit{Continued on next page}}\\
        \endfoot
        \bottomrule
        \endlastfoot
        \multirow{20}{1cm}{Contrast} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.779 $\pm$ 0.003 & 0.684 $\pm$ 0.000 & 0.596 $\pm$ 0.001 & 0.454 $\pm$ 0.008 & 0.150 $\pm$ 0.007 \\
          &   & BCC & 0.613 $\pm$ 0.005 & 0.419 $\pm$ 0.013 & 0.276 $\pm$ 0.014 & 0.147 $\pm$ 0.028 & 0.039 $\pm$ 0.005 \\
          &   & PE & \textbf{0.791} $\pm$ 0.002 & \textbf{0.707} $\pm$ \textbf{0.001} & \textbf{0.621} $\pm$ \textbf{0.001} & \textbf{0.481} $\pm$ \textbf{0.003} & \textbf{0.162} $\pm$ \textbf{0.003} \\
          &   & EA & 0.783 $\pm$ 0.002 & 0.689 $\pm$ 0.002 & 0.597 $\pm$ 0.002 & 0.453 $\pm$ 0.006 & 0.145 $\pm$ 0.006 \\
          &   & SDS & 0.790 $\pm$ 0.003 & 0.699 $\pm$ 0.003 & 0.608 $\pm$ 0.002 & 0.451 $\pm$ 0.005 & 0.144 $\pm$ 0.006 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.216 $\pm$ 0.002 & 0.307 $\pm$ 0.001 & 0.386 $\pm$ 0.003 & 0.511 $\pm$ 0.010 & 0.784 $\pm$ 0.012 \\
          &   & BCC & 0.366 $\pm$ 0.005 & 0.550 $\pm$ 0.014 & 0.688 $\pm$ 0.014 & 0.804 $\pm$ 0.029 & 0.898 $\pm$ 0.007 \\
          &   & PE & 0.246 $\pm$ 0.006 & 0.244 $\pm$ 0.004 & 0.212 $\pm$ 0.002 & 0.133 $\pm$ 0.006 & \textbf{0.171} $\pm$ \textbf{0.017} \\
          &   & EA & 0.042 $\pm$ 0.003 & 0.050 $\pm$ 0.003 & 0.046 $\pm$ 0.001 & 0.098 $\pm$ 0.010 & 0.408 $\pm$ 0.025 \\
          &   & SDS & \textbf{0.039} $\pm$ 0.003 & \textbf{0.048} $\pm$ 0.004 & \textbf{0.037} $\pm$ \textbf{0.001} & \textbf{0.062} $\pm$ \textbf{0.010} & 0.354 $\pm$ 0.023 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.435 $\pm$ 0.005 & 0.617 $\pm$ 0.001 & 0.782 $\pm$ 0.005 & 1.039 $\pm$ 0.018 & 1.601 $\pm$ 0.022 \\
          &   & BCC & 0.744 $\pm$ 0.010 & 1.118 $\pm$ 0.027 & 1.394 $\pm$ 0.028 & 1.632 $\pm$ 0.057 & 1.828 $\pm$ 0.014 \\
          &   & PE & 0.370 $\pm$ 0.001 & 0.481 $\pm$ 0.000 & 0.569 $\pm$ 0.001 & \textbf{0.700} $\pm$ \textbf{0.002} & \textbf{0.998} $\pm$ \textbf{0.011} \\
          &   & EA & 0.307 $\pm$ 0.002 & 0.433 $\pm$ 0.002 & 0.543 $\pm$ 0.004 & 0.722 $\pm$ 0.009 & 1.185 $\pm$ 0.028 \\
          &   & SDS & \textbf{0.301} $\pm$ \textbf{0.002} & \textbf{0.418} $\pm$ \textbf{0.002} & \textbf{0.526} $\pm$ \textbf{0.001} & 0.716 $\pm$ 0.007 & 1.132 $\pm$ 0.022 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 5.154 $\pm$ 0.077 & 7.347 $\pm$ 0.016 & 9.224 $\pm$ 0.138 & 11.472 $\pm$ 0.826 & 18.762 $\pm$ 0.574 \\
          &   & BCC & 4.597 $\pm$ 0.039 & 6.945 $\pm$ 0.139 & 8.730 $\pm$ 0.125 & 10.670 $\pm$ 0.340 & 15.207 $\pm$ 0.266 \\
          &   & PE & 1.102 $\pm$ 0.006 & 1.471 $\pm$ 0.006 & 1.800 $\pm$ 0.005 & \textbf{2.359} $\pm$ \textbf{0.002} & \textbf{4.030} $\pm$ \textbf{0.054} \\
          &   & EA & 0.862 $\pm$ 0.004 & 1.283 $\pm$ 0.007 & 1.683 $\pm$ 0.014 & 2.405 $\pm$ 0.037 & 4.884 $\pm$ 0.239 \\
          &   & SDS & \textbf{0.841} $\pm$ \textbf{0.005} & \textbf{1.234} $\pm$ \textbf{0.010} & \textbf{1.638} $\pm$ \textbf{0.004} & 2.461 $\pm$ 0.041 & 4.856 $\pm$ 0.176 \\
\newpage
        \multirow{20}{1cm}{Elastic} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.711 $\pm$ 0.005 & 0.709 $\pm$ 0.004 & 0.645 $\pm$ 0.003 & 0.548 $\pm$ 0.003 & 0.455 $\pm$ 0.002 \\
          &   & BCC & 0.476 $\pm$ 0.016 & 0.478 $\pm$ 0.018 & 0.365 $\pm$ 0.009 & 0.228 $\pm$ 0.010 & 0.121 $\pm$ 0.006 \\
          &   & PE & 0.724 $\pm$ 0.002 & 0.722 $\pm$ 0.004 & \textbf{0.657} $\pm$ \textbf{0.004} & \textbf{0.564} $\pm$ 0.003 & \textbf{0.466} $\pm$ 0.005 \\
          &   & EA & 0.719 $\pm$ 0.003 & 0.714 $\pm$ 0.004 & 0.649 $\pm$ 0.000 & 0.552 $\pm$ 0.004 & 0.457 $\pm$ 0.003 \\
          &   & SDS & \textbf{0.729} $\pm$ \textbf{0.003} & \textbf{0.724} $\pm$ 0.004 & \textbf{0.657} $\pm$ \textbf{0.002} & 0.558 $\pm$ 0.006 & 0.460 $\pm$ 0.006 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.281 $\pm$ 0.004 & 0.283 $\pm$ 0.005 & 0.342 $\pm$ 0.002 & 0.429 $\pm$ 0.004 & 0.514 $\pm$ 0.004 \\
          &   & BCC & 0.496 $\pm$ 0.016 & 0.494 $\pm$ 0.019 & 0.599 $\pm$ 0.010 & 0.722 $\pm$ 0.011 & 0.815 $\pm$ 0.006 \\
          &   & PE & 0.253 $\pm$ 0.004 & 0.253 $\pm$ 0.006 & 0.241 $\pm$ 0.007 & 0.221 $\pm$ 0.002 & 0.176 $\pm$ 0.003 \\
          &   & EA & 0.049 $\pm$ 0.002 & 0.047 $\pm$ 0.000 & 0.050 $\pm$ 0.005 & \textbf{0.048} $\pm$ \textbf{0.005} & 0.050 $\pm$ 0.002 \\
          &   & SDS & \textbf{0.046} $\pm$ \textbf{0.001} & \textbf{0.044} $\pm$ \textbf{0.000} & \textbf{0.049} $\pm$ 0.001 & \textbf{0.048} $\pm$ \textbf{0.004} & \textbf{0.042} $\pm$ \textbf{0.002} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.566 $\pm$ 0.009 & 0.571 $\pm$ 0.009 & 0.691 $\pm$ 0.004 & 0.871 $\pm$ 0.006 & 1.045 $\pm$ 0.007 \\
          &   & BCC & 1.007 $\pm$ 0.032 & 1.003 $\pm$ 0.037 & 1.218 $\pm$ 0.020 & 1.471 $\pm$ 0.022 & 1.664 $\pm$ 0.012 \\
          &   & PE & 0.461 $\pm$ 0.003 & 0.464 $\pm$ 0.003 & 0.540 $\pm$ 0.003 & 0.643 $\pm$ 0.004 & 0.732 $\pm$ 0.004 \\
          &   & EA & 0.394 $\pm$ 0.003 & 0.399 $\pm$ 0.004 & 0.484 $\pm$ 0.004 & 0.598 $\pm$ 0.002 & 0.705 $\pm$ 0.003 \\
          &   & SDS & \textbf{0.382} $\pm$ \textbf{0.003} & \textbf{0.386} $\pm$ \textbf{0.004} & \textbf{0.472} $\pm$ \textbf{0.004} & \textbf{0.588} $\pm$ \textbf{0.005} & \textbf{0.699} $\pm$ 0.010 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 6.755 $\pm$ 0.126 & 6.770 $\pm$ 0.137 & 8.243 $\pm$ 0.139 & 10.442 $\pm$ 0.006 & 12.532 $\pm$ 0.225 \\
          &   & BCC & 6.223 $\pm$ 0.212 & 6.197 $\pm$ 0.275 & 7.579 $\pm$ 0.178 & 9.056 $\pm$ 0.199 & 10.252 $\pm$ 0.077 \\
          &   & PE & 1.395 $\pm$ 0.009 & 1.406 $\pm$ 0.009 & 1.684 $\pm$ 0.006 & 2.075 $\pm$ 0.011 & 2.459 $\pm$ 0.022 \\
          &   & EA & 1.144 $\pm$ 0.011 & 1.160 $\pm$ 0.013 & 1.464 $\pm$ 0.012 & 1.885 $\pm$ 0.012 & \textbf{2.318} $\pm$ 0.017 \\
          &   & SDS & \textbf{1.097} $\pm$ \textbf{0.011} & \textbf{1.109} $\pm$ \textbf{0.012} & \textbf{1.427} $\pm$ \textbf{0.017} & \textbf{1.869} $\pm$ 0.032 & 2.320 $\pm$ 0.062 \\
        \midrule
        \multirow{20}{1cm}{Pixelate} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.763 $\pm$ 0.005 & 0.671 $\pm$ 0.002 & 0.610 $\pm$ 0.003 & 0.407 $\pm$ 0.007 & 0.221 $\pm$ 0.003 \\
          &   & BCC & 0.614 $\pm$ 0.015 & 0.384 $\pm$ 0.001 & 0.303 $\pm$ 0.008 & 0.130 $\pm$ 0.014 & 0.064 $\pm$ 0.002 \\
          &   & PE & 0.772 $\pm$ 0.001 & 0.683 $\pm$ 0.002 & \textbf{0.622} $\pm$ \textbf{0.002} & \textbf{0.413} $\pm$ 0.003 & \textbf{0.228} $\pm$ \textbf{0.003} \\
          &   & EA & 0.770 $\pm$ 0.004 & 0.677 $\pm$ 0.002 & 0.614 $\pm$ 0.004 & 0.406 $\pm$ 0.005 & 0.219 $\pm$ 0.003 \\
          &   & SDS & \textbf{0.776} $\pm$ 0.004 & \textbf{0.689} $\pm$ \textbf{0.003} & \textbf{0.622} $\pm$ 0.010 & 0.407 $\pm$ 0.007 & 0.219 $\pm$ 0.003 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.232 $\pm$ 0.004 & 0.320 $\pm$ 0.002 & 0.375 $\pm$ 0.003 & 0.548 $\pm$ 0.007 & 0.695 $\pm$ 0.010 \\
          &   & BCC & 0.363 $\pm$ 0.014 & 0.582 $\pm$ 0.001 & 0.656 $\pm$ 0.009 & 0.808 $\pm$ 0.015 & 0.849 $\pm$ 0.004 \\
          &   & PE & 0.261 $\pm$ 0.007 & 0.252 $\pm$ 0.004 & 0.231 $\pm$ 0.006 & 0.104 $\pm$ 0.005 & \textbf{0.044} $\pm$ \textbf{0.002} \\
          &   & EA & 0.054 $\pm$ 0.004 & \textbf{0.044} $\pm$ \textbf{0.001} & \textbf{0.036} $\pm$ \textbf{0.002} & 0.105 $\pm$ 0.008 & 0.244 $\pm$ 0.007 \\
          &   & SDS & \textbf{0.050} $\pm$ 0.002 & 0.053 $\pm$ 0.002 & 0.044 $\pm$ 0.005 & \textbf{0.068} $\pm$ \textbf{0.006} & 0.199 $\pm$ 0.007 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.467 $\pm$ 0.009 & 0.645 $\pm$ 0.004 & 0.758 $\pm$ 0.006 & 1.122 $\pm$ 0.014 & 1.440 $\pm$ 0.015 \\
          &   & BCC & 0.740 $\pm$ 0.028 & 1.184 $\pm$ 0.002 & 1.334 $\pm$ 0.017 & 1.648 $\pm$ 0.030 & 1.746 $\pm$ 0.008 \\
          &   & PE & 0.403 $\pm$ 0.002 & 0.509 $\pm$ 0.003 & 0.571 $\pm$ 0.002 & \textbf{0.746} $\pm$ 0.001 & \textbf{0.897} $\pm$ \textbf{0.001} \\
          &   & EA & 0.329 $\pm$ 0.004 & 0.443 $\pm$ 0.004 & 0.518 $\pm$ 0.005 & 0.758 $\pm$ 0.009 & 0.986 $\pm$ 0.006 \\
          &   & SDS & \textbf{0.321} $\pm$ \textbf{0.003} & \textbf{0.428} $\pm$ \textbf{0.005} & \textbf{0.507} $\pm$ 0.012 & 0.750 $\pm$ 0.010 & 0.961 $\pm$ 0.006 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 5.545 $\pm$ 0.084 & 7.847 $\pm$ 0.032 & 9.195 $\pm$ 0.185 & 13.241 $\pm$ 0.455 & 17.068 $\pm$ 0.678 \\
          &   & BCC & 4.466 $\pm$ 0.212 & 7.303 $\pm$ 0.066 & 8.248 $\pm$ 0.134 & 10.901 $\pm$ 0.252 & 13.157 $\pm$ 0.089 \\
          &   & PE & 1.209 $\pm$ 0.004 & 1.588 $\pm$ 0.011 & 1.830 $\pm$ 0.011 & \textbf{2.648} $\pm$ 0.009 & \textbf{3.587} $\pm$ \textbf{0.001} \\
          &   & EA & 0.935 $\pm$ 0.009 & 1.334 $\pm$ 0.012 & 1.617 $\pm$ 0.022 & 2.653 $\pm$ 0.044 & 3.912 $\pm$ 0.056 \\
          &   & SDS & \textbf{0.907} $\pm$ \textbf{0.008} & \textbf{1.284} $\pm$ \textbf{0.019} & \textbf{1.595} $\pm$ 0.060 & 2.688 $\pm$ 0.060 & 3.934 $\pm$ 0.064 \\
        \midrule
        \multirow{20}{1cm}{JPEG} & \multirow{5}{0.8cm}{Accuracy} & DS & 0.625 $\pm$ 0.003 & 0.522 $\pm$ 0.002 & 0.490 $\pm$ 0.004 & 0.445 $\pm$ 0.002 & 0.395 $\pm$ 0.001 \\
          &   & BCC & 0.326 $\pm$ 0.014 & 0.216 $\pm$ 0.007 & 0.199 $\pm$ 0.013 & 0.163 $\pm$ 0.006 & 0.128 $\pm$ 0.011 \\
          &   & PE & 0.637 $\pm$ 0.004 & \textbf{0.538} $\pm$ 0.003 & \textbf{0.502} $\pm$ 0.006 & \textbf{0.462} $\pm$ \textbf{0.002} & \textbf{0.408} $\pm$ \textbf{0.001} \\
          &   & EA & 0.630 $\pm$ 0.003 & 0.529 $\pm$ 0.003 & 0.494 $\pm$ 0.004 & 0.451 $\pm$ 0.006 & 0.399 $\pm$ 0.002 \\
          &   & SDS & \textbf{0.638} $\pm$ 0.005 & 0.534 $\pm$ 0.003 & 0.498 $\pm$ 0.006 & 0.453 $\pm$ 0.005 & 0.392 $\pm$ 0.003 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{ECE} & DS & 0.362 $\pm$ 0.002 & 0.454 $\pm$ 0.002 & 0.483 $\pm$ 0.003 & 0.521 $\pm$ 0.004 & 0.561 $\pm$ 0.004 \\
          &   & BCC & 0.633 $\pm$ 0.015 & 0.728 $\pm$ 0.004 & 0.738 $\pm$ 0.012 & 0.767 $\pm$ 0.010 & 0.792 $\pm$ 0.012 \\
          &   & PE & 0.251 $\pm$ 0.006 & 0.221 $\pm$ 0.003 & 0.205 $\pm$ 0.008 & 0.186 $\pm$ 0.005 & 0.159 $\pm$ 0.003 \\
          &   & EA & \textbf{0.052} $\pm$ 0.004 & \textbf{0.042} $\pm$ 0.002 & \textbf{0.035} $\pm$ 0.002 & \textbf{0.032} $\pm$ 0.001 & 0.037 $\pm$ 0.003 \\
          &   & SDS & 0.054 $\pm$ 0.003 & 0.047 $\pm$ 0.005 & 0.043 $\pm$ 0.007 & 0.035 $\pm$ 0.010 & \textbf{0.029} $\pm$ \textbf{0.004} \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{Brier score} & DS & 0.731 $\pm$ 0.005 & 0.922 $\pm$ 0.003 & 0.982 $\pm$ 0.006 & 1.062 $\pm$ 0.007 & 1.147 $\pm$ 0.004 \\
          &   & BCC & 1.288 $\pm$ 0.030 & 1.486 $\pm$ 0.009 & 1.509 $\pm$ 0.024 & 1.572 $\pm$ 0.017 & 1.626 $\pm$ 0.023 \\
          &   & PE & 0.568 $\pm$ 0.005 & 0.665 $\pm$ 0.002 & 0.696 $\pm$ 0.002 & 0.729 $\pm$ 0.001 & 0.774 $\pm$ 0.000 \\
          &   & EA & 0.502 $\pm$ 0.005 & 0.615 $\pm$ 0.004 & 0.652 $\pm$ 0.005 & 0.694 $\pm$ 0.004 & \textbf{0.749} $\pm$ \textbf{0.002} \\
          &   & SDS & \textbf{0.490} $\pm$ \textbf{0.006} & \textbf{0.608} $\pm$ 0.004 & \textbf{0.646} $\pm$ 0.005 & \textbf{0.691} $\pm$ 0.006 & 0.753 $\pm$ 0.001 \\
        \cmidrule{2-8}
          & \multirow{5}{0.8cm}{NLL} & DS & 8.830 $\pm$ 0.054 & 11.189 $\pm$ 0.180 & 12.051 $\pm$ 0.060 & 12.908 $\pm$ 0.497 & 14.039 $\pm$ 0.399 \\
          &   & BCC & 7.889 $\pm$ 0.192 & 9.047 $\pm$ 0.105 & 9.150 $\pm$ 0.170 & 9.589 $\pm$ 0.068 & 9.949 $\pm$ 0.096 \\
          &   & PE & 1.781 $\pm$ 0.020 & 2.197 $\pm$ 0.012 & 2.348 $\pm$ 0.011 & 2.513 $\pm$ 0.008 & 2.743 $\pm$ 0.007 \\
          &   & EA & 1.525 $\pm$ 0.022 & 1.982 $\pm$ 0.017 & \textbf{2.154} $\pm$ 0.021 & \textbf{2.342} $\pm$ 0.019 & \textbf{2.608} $\pm$ \textbf{0.014} \\
          &   & SDS & \textbf{1.491} $\pm$ 0.034 & \textbf{1.971} $\pm$ 0.019 & 2.161 $\pm$ 0.019 & 2.362 $\pm$ 0.033 & 2.665 $\pm$ 0.009 \\
\end{longtable}
